MoE-DiffIR: Task-customized Diffusion Priors for Universal Compressed Image Restoration

We present MoE-DiffIR, an innovative universal compressed image restoration (CIR) method with task-customized diffusion priors. This intends to handle two pivotal challenges in the existing CIR methods: (i) lacking adaptability and universality for different image codecs, e.g., JPEG and WebP; (ii) poor texture generation capability, particularly at low bitrates. Specifically, our MoE-DiffIR develops the powerful mixture-of-experts (MoE) prompt module, where some basic prompts cooperate to excavate the task-customized diffusion priors from Stable Diffusion (SD) for each compression task. Moreover, the degradation-aware routing mechanism is proposed to enable the flexible assignment of basic prompts. To activate and reuse the cross-modality generation prior of SD, we design the visual-to-text adapter for MoE-DiffIR, which aims to adapt the embedding of low-quality images from the visual domain to the textual domain as the textual guidance for SD, enabling more consistent and reasonable texture generation. We also construct one comprehensive benchmark dataset for universal CIR, covering 21 types of degradations from 7 popular traditional and learned codecs. Extensive experiments on universal CIR have demonstrated the excellent robustness and texture restoration capability of our proposed MoE-DiffIR. The project can be found at https://renyulin-f.github.io/MoE-DiffIR.github.io/.

==> (inline-0) <==
\begin{tabular}{c|c|cccc|cccc|cccc|cccc|cccc}
\Xhline{2pt}
                          &                           & \multicolumn{4}{c|}{LIVE1~\cite{sheikh2005live1}}                                                                                                  & \multicolumn{4}{c|}{Classic5~\cite{zeyde2012single-classic5}}                                                                                               & \multicolumn{4}{c|}{BSDS500~\cite{arbelaez2010contour-BSDS}}                                                                                                & \multicolumn{4}{c|}{DIV2K~\cite{agustsson2017ntire-DIV2K}}                                                                                                 & \multicolumn{4}{c}{ICB~\cite{ehrlich2020quantization_ICB}}                                                                                                     \\ \cline{3-22} 
\multirow{-2}{*}{Codecs}  & \multirow{-2}{*}{Methods} & PSNR                         & SSIM                         & LPIPS                         & FID                           & PSNR                         & SSIM                         & LPIPS                         & FID                           & PSNR                         & SSIM                         & LPIPS                         & FID                           & PSNR                         & SSIM                         & LPIPS                         & FID                          & PSNR                         & SSIM                         & LPIPS                         & FID                           \\ \hline
                          & AirNet~\cite{li2022all-AirNet}                    & {\color[HTML]{000000} 30.06} & {\color[HTML]{000000} 0.858} & {\color[HTML]{000000} 0.2241} & {\color[HTML]{000000} 113.59} & {\color[HTML]{FF0000} 35.84} & {\color[HTML]{3531FF} 0.955} & 0.1213                        & 62.78                         & 30.99                        & 0.864                        & 0.1975                        & 96.56                         & {\color[HTML]{3531FF} 29.91} & {\color[HTML]{3531FF} 0.872} & 0.2037                        & 107.22                       & 31.25                        & 0.878                        & 0.2565                        & 179.67                        \\
                          & HAT~\cite{chen2023hat}                       & {\color[HTML]{000000} 30.18} & {\color[HTML]{3531FF} 0.860} & {\color[HTML]{000000} 0.1952} & {\color[HTML]{000000} 115.53} & 33.69                        & {\color[HTML]{000000} 0.911} & 0.1185                        & 57.80                         & {\color[HTML]{3531FF} 31.07} & 0.865                        & 0.1809                        & 86.32                         & {\color[HTML]{000000} 29.58} & {\color[HTML]{000000} 0.869} & 0.1980                        & 107.22                       & {\color[HTML]{000000} 30.98} & {\color[HTML]{000000} 0.881} & 0.2308                        & 173.19                        \\
                          & PromptIR~\cite{potlapalli2023promptir}                  & {\color[HTML]{FE0000} 31.42} & {\color[HTML]{FE0000} 0.885} & 0.2131                        & 111.15                        & {\color[HTML]{3531FF} 35.66} & {\color[HTML]{FE0000} 0.949} & 0.1124                        & 49.84                         & {\color[HTML]{FE0000} 31.95} & {\color[HTML]{FE0000} 0.881} & 0.1791                        & 87.50                         & {\color[HTML]{FE0000} 31.14} & {\color[HTML]{FE0000} 0.896} & 0.1879                        & 98.83                        & {\color[HTML]{FE0000} 31.67} & {\color[HTML]{FE0000} 0.896} & 0.2113                        & 167.68                        \\
                          & RealESRGAN~\cite{wang2021realesrgan}                & 30.26                        & 0.860                        & 0.1423                        & 76.28                         & 33.21                        & {\color[HTML]{000000} 0.915} & 0.1106                        & 56.49                         & 30.24                        & {\color[HTML]{3531FF} 0.848} & 0.1485                        & 81.43                         & 29.39                        & 0.866                        & 0.1357                        & 74.46                        & 30.22                        & 0.876                        & 0.1443                        & 130.66                        \\
                          & DiffBIR~\cite{lin2023diffbir}                   & 28.42                        & 0.812                        & {\color[HTML]{3531FF} 0.0995} & {\color[HTML]{3531FF} 67.23}  & 30.38                        & 0.86                         & {\color[HTML]{343434} 0.1026} & {\color[HTML]{3531FF} 56.95}  & 28.67                        & 0.810                        & {\color[HTML]{3531FF} 0.1013} & {\color[HTML]{000000} 73.43}  & 27.99                        & 0.805                        & {\color[HTML]{343434} 0.0898} & {\color[HTML]{000000} 65.84} & 29.72                        & 0.837                        & {\color[HTML]{3531FF} 0.1086} & {\color[HTML]{3531FF} 113.05} \\
                          & PASD~\cite{yang2023pixel-PASD}                        & 28.39                        & 0.806                        & 0.1055                        & 70.46                         & 29.97                        & 0.839                        & {\color[HTML]{3531FF} 0.0959} & 54.98                         & 27.70                        & 0.758                        & 0.0934                        & 70.93                         & 28.04                        & 0.784                        & {\color[HTML]{3531FF} 0.0906} & 67.61                        & 28.75                        & 0.668                        & 0.1736                        & 115.67                        \\
                          & StableSR~\cite{wang2023exploiting-stablesr}                  & {\color[HTML]{000000} 30.19} & 0.855                        & {\color[HTML]{000000} 0.1069} & {\color[HTML]{343434} 68.19}  & 31.08                        & 0.875                        & 0.1227                        & 46.97                         & 30.60                        & 0.847                        & 0.1127                        & {\color[HTML]{FE0000} 67.94}  & 29.44                        & 0.863                        & {\color[HTML]{000000} 0.1067} & {\color[HTML]{3531FF} 62.55} & 31.00                        & 0.875                        & {\color[HTML]{000000} 0.1213} & {\color[HTML]{000000} 125.56} \\
                          & SUPIR~\cite{yu2024scaling-SUPIR}                     & 27.41                        & 0.747                        & 0.1254                        & 71.04                         & 29.05                        & 0.834                        & 0.1110                        & 60.60                         & 27.89                        & 0.713                        & 0.1076                        & 69.63                         & 27.56                        & 0.780                        & 0.1362                        & 70.23                        & 28.78                        & 0.673                        & 0.1319                        & 121.60                        \\
\multirow{-9}{*}{JPEG~\cite{wallace1991jpeg}}    & Ours                      & {\color[HTML]{3531FF} 30.50} & 0.857                        & {\color[HTML]{FE0000} 0.0964} & {\color[HTML]{FE0000} 62.72}  & {\color[HTML]{000000} 32.30} & 0.890                        & {\color[HTML]{FE0000} 0.0902} & {\color[HTML]{FE0000} 40.83}  & {\color[HTML]{000000} 30.95} & 0.852                        & {\color[HTML]{FE0000} 0.1006} & {\color[HTML]{3531FF} 68.00}  & 29.86                        & 0.868                        & {\color[HTML]{FE0000} 0.0906} & {\color[HTML]{FE0000} 55.75} & {\color[HTML]{3531FF} 31.48} & {\color[HTML]{3531FF} 0.881} & {\color[HTML]{FE0000} 0.1059} & {\color[HTML]{FE0000} 100.93} \\ \hline
                          & AirNet~\cite{li2022all-AirNet}                        & {\color[HTML]{000000} 29.08} & {\color[HTML]{000000} 0.803} & 0.3055                        & 185.2                         & {\color[HTML]{FE0000} 33.74} & {\color[HTML]{FE0000} 0.914} & 0.1715                        & 165.37                        & 29.71                        & 0.796                        & 0.3147                        & 183.47                        & {\color[HTML]{000000} 28.15} & {\color[HTML]{000000} 0.808} & 0.2863                        & 155.61                       & {\color[HTML]{000000} 28.17} & {\color[HTML]{000000} 0.797} & 0.3252                        & 208.07                        \\
                          & HAT~\cite{chen2023hat}                        & {\color[HTML]{3531FF} 29.19} & {\color[HTML]{3531FF} 0.806} & 0.2801                        & 182.68                        & 32.27                        & 0.874                        & 0.1629                        & 156.23                        & {\color[HTML]{3531FF} 29.75} & {\color[HTML]{3531FF} 0.797} & 0.2874                        & 170.61                        & {\color[HTML]{3531FF} 28.51} & {\color[HTML]{3531FF} 0.812} & 0.2832                        & 154.78                       & {\color[HTML]{3531FF} 29.04} & {\color[HTML]{FE0000} 0.817} & 0.3069                        & 213.37                        \\
                          & PromptIR~\cite{potlapalli2023promptir}                     & {\color[HTML]{FE0000} 30.00} & {\color[HTML]{FF0000} 0.825} & 0.3053                        & 168.36                        & {\color[HTML]{3531FF} 34.06} & {\color[HTML]{3531FF} 0.916} & 0.1662                        & {\color[HTML]{000000} 148.57} & {\color[HTML]{FE0000} 30.32} & {\color[HTML]{FF0000} 0.811} & 0.2818                        & {\color[HTML]{000000} 162.25} & {\color[HTML]{FF0000} 29.41} & {\color[HTML]{FE0000} 0.832} & 0.2628                        & 145.96                       & {\color[HTML]{FE0000} 29.35} & {\color[HTML]{3531FF} 0.816} & 0.2798                        & 205.30                        \\
                          & RealESRGAN~\cite{wang2021realesrgan}                  & 28.64                        & 0.786                        & 0.2082                        & 131.83                        & 32.56                        & 0.884                        & {\color[HTML]{3531FF} 0.1196} & 87.79                         & 28.24                        & 0.765                        & 0.2185                        & 130.61                        & 27.77                        & 0.792                        & 0.1978                        & 114.20                       & 27.89                        & 0.790                        & {\color[HTML]{330001} 0.2118} & {\color[HTML]{000000} 188.82} \\
                          & DiffBIR~\cite{lin2023diffbir}                    & 27.54                        & 0.771                        & {\color[HTML]{000000} 0.1687} & {\color[HTML]{3531FF} 95.49}  & 29.64                        & 0.811                        & {\color[HTML]{000000} 0.1407} & 85.55                         & 27.97                        & 0.773                        & {\color[HTML]{343434} 0.1775} & 111.42                        & 27.06                        & 0.763                        & {\color[HTML]{343434} 0.1468} & {\color[HTML]{000000} 93.68} & 28.03                        & 0.775                        & {\color[HTML]{3531FF} 0.1746} & {\color[HTML]{343434} 154.91} \\
                          & PASD~\cite{yang2023pixel-PASD}                        & 27.48                        & 0.766                        & 0.1746                        & 101.67                        & 28.78                        & 0.779                        & 0.1381                        & 86.43                         & 26.84                        & 0.749                        & {\color[HTML]{3531FF} 0.1717} & 109.04                        & 26.91                        & 0.738                        & {\color[HTML]{3531FF} 0.1355} & 96.20                        & 26.80                        & 0.708                        & 0.1857                        & {\color[HTML]{3531FF} 154.37} \\
                          & StableSR~\cite{wang2023exploiting-stablesr}                      & 28.49                        & 0.771                        & {\color[HTML]{343434} 0.1679} & {\color[HTML]{000000} 98.45}  & 30.23                        & 0.822                        & 0.1318                        & {\color[HTML]{3531FF} 84.59}  & 28.75                        & 0.756                        & 0.1831                        & {\color[HTML]{3531FF} 100.38} & 27.85                        & 0.789                        & {\color[HTML]{000000} 0.1473} & {\color[HTML]{3531FF} 92.08} & 28.46                        & 0.789                        & 0.1824                        & 165.84                        \\
                          & SUPIR~\cite{yu2024scaling-SUPIR}                               & 27.46                        & 0.714                        & {\color[HTML]{3531FF} 0.1468} & 99.73                         & 28.45                        & 0.774                        & 0.1415                        & 87.62                         & 27.16                        & 0.784                        & 0.1759                        & 105.71                        & 26.49                        & 0.733                        & 0.1833                        & 99.80                        & 26.84                        & 0.715                        & 0.1990                        & 159.98                        \\
\multirow{-9}{*}{VVC~\cite{bross2021overview-VVC}}     & Ours                      & {\color[HTML]{000000} 28.76} & 0.777                        & {\color[HTML]{FE0000} 0.1444} & {\color[HTML]{FE0000} 88.83}  & 31.01                        & 0.845                        & {\color[HTML]{FE0000} 0.1121} & {\color[HTML]{FE0000} 78.28}  & 28.94                        & 0.755                        & {\color[HTML]{FE0000} 0.1577} & {\color[HTML]{FE0000} 84.92}  & 28.05                        & 0.786                        & {\color[HTML]{FE0000} 0.1316} & {\color[HTML]{FE0000} 80.96} & 28.63                        & 0.781                        & {\color[HTML]{FE0000} 0.1540} & {\color[HTML]{FE0000} 144.51} \\ \hline
                          & AirNet~\cite{li2022all-AirNet}                        & 28.70                        & 0.792                        & 0.3159                        & 167.81                        & {\color[HTML]{3531FF} 33.59} & {\color[HTML]{3531FF} 0.906} & 0.1790                        & 172.80                        & 29.31                        & 0.784                        & 0.3244                        & 174.49                        & 27.78                        & 0.794                        & 0.3010                        & 158.35                       & 27.35                        & 0.827                        & 0.3041                        & 209.11                        \\
                          & HAT~\cite{chen2023hat}                        & {\color[HTML]{3531FF} 28.82} & {\color[HTML]{3531FF} 0.795} & 0.2957                        & 167.72                        & {\color[HTML]{000000} 31.80} & 0.862                        & 0.1717                        & 165.78                        & {\color[HTML]{3531FF} 29.42} & {\color[HTML]{3531FF} 0.786} & 0.3002                        & 176.55                        & {\color[HTML]{3531FF} 28.19} & {\color[HTML]{3531FF} 0.800} & 0.2994                        & 153.22                       & {\color[HTML]{3531FF} 29.45} & {\color[HTML]{3531FF} 0.831} & 0.3075                        & 232.96                        \\
                          & PromptIR~\cite{potlapalli2023promptir}                     & {\color[HTML]{FE0000} 29.54} & {\color[HTML]{FE0000} 0.814} & {\color[HTML]{000000} 0.3138} & {\color[HTML]{000000} 172.58} & {\color[HTML]{FE0000} 33.87} & {\color[HTML]{FE0000} 0.909} & 0.1721                        & 157.71                        & {\color[HTML]{FE0000} 29.88} & {\color[HTML]{FE0000} 0.799} & 0.2901                        & 156.25                        & {\color[HTML]{FE0000} 29.04} & {\color[HTML]{FE0000} 0.822} & 0.2677                        & 146.35                       & {\color[HTML]{FE0000} 29.85} & {\color[HTML]{FE0000} 0.834} & 0.2847                        & 223.55                        \\
                          & RealESRGAN~\cite{wang2021realesrgan}                  & 28.31                        & 0.776                        & 0.2269                        & 139.67                        & 32.43                        & 0.873                        & {\color[HTML]{3531FF} 0.1266} & 104.17                        & 28.02                        & 0.754                        & 0.2355                        & 137.33                        & 27.53                        & 0.781                        & 0.2148                        & 117.01                       & 28.33                        & 0.807                        & 0.2192                        & 200.91                        \\
                          & DiffBIR~\cite{lin2023diffbir}                    & 27.53                        & 0.762                        & {\color[HTML]{343434} 0.1790} & {\color[HTML]{FE0000} 104.09} & 29.54                        & 0.809                        & {\color[HTML]{000000} 0.1317} & {\color[HTML]{000000} 94.85}  & 27.79                        & 0.773                        & {\color[HTML]{343434} 0.1784} & {\color[HTML]{000000} 111.20} & 26.96                        & 0.751                        & 0.1595                        & 96.19                        & 28.35                        & 0.780                        & {\color[HTML]{FE0000} 0.1666} & {\color[HTML]{3531FF} 176.30} \\
                          & PASD~\cite{yang2023pixel-PASD}                        & 27.50                        & 0.76                         & 0.1801                        & 108.89                        & 29.02                        & 0.78                         & 0.1300                        & 91.91                         & 26.07                        & 0.747                        & {\color[HTML]{3531FF} 0.1853} & {\color[HTML]{3531FF} 106.77} & 26.15                        & 0.704                        & {\color[HTML]{FE0000} 0.1461} & 100.83                       & 27.02                        & 0.706                        & 0.1801                        & 177.79                        \\
                          & StableSR~\cite{wang2023exploiting-stablesr}                      & 28.19                        & 0.759                        & {\color[HTML]{000000} 0.1845} & {\color[HTML]{000000} 106.00} & 30.39                        & 0.821                        & 0.1323                        & {\color[HTML]{3531FF} 85.98}  & 28.64                        & 0.751                        & 0.1902                        & {\color[HTML]{343434} 108.52} & 27.67                        & 0.780                        & 0.1656                        & {\color[HTML]{3531FF} 95.47} & 28.84                        & 0.803                        & 0.1895                        & 184.51                        \\
                          & SUPIR~\cite{yu2024scaling-SUPIR}                               & 26.80                        & 0.679                        & {\color[HTML]{3531FF} 0.1605} & 108.69                        & 28.39                        & 0.777                        & 0.1339                        & 97.12                         & 26.40                        & 0.743                        & 0.1895                        & 107.19                        & 26.47                        & 0.700                        & 0.1721                        & 103.54                       & 27.05                        & 0.710                        & 0.1938                        & 182.37                        \\
\multirow{-9}{*}{HEVC~\cite{sullivan2012overview-HEVC}}    & Ours                      & 28.50                        & 0.768                        & {\color[HTML]{FE0000} 0.1622} & {\color[HTML]{3531FF} 98.66}  & 31.08                        & 0.839                        & {\color[HTML]{FE0000} 0.1157} & {\color[HTML]{FE0000} 82.82}  & 28.71                        & 0.745                        & {\color[HTML]{FF0000} 0.1749} & {\color[HTML]{FE0000} 96.23}  & 27.83                        & 0.777                        & {\color[HTML]{3531FF} 0.1470} & {\color[HTML]{FE0000} 84.63} & 28.87                        & 0.791                        & {\color[HTML]{3531FF} 0.1776} & {\color[HTML]{FE0000} 171.01} \\ \hline
                          & AirNet~\cite{li2022all-AirNet}                        & 29.40                        & 0.822                        & 0.2537                        & 154.54                        & {\color[HTML]{3531FF} 34.59} & {\color[HTML]{3531FF} 0.930} & 0.1453                        & 106.65                        & 29.55                        & 0.803                        & 0.2701                        & 161.94                        & 28.31                        & {\color[HTML]{000000} 0.831} & 0.2253                        & 145.74                       & 27.02                        & {\color[HTML]{000000} 0.831} & 0.2804                        & 221.70                        \\
                          & HAT~\cite{chen2023hat}                        & {\color[HTML]{3531FF} 29.51} & {\color[HTML]{3531FF} 0.825} & 0.2384                        & 153.36                        & 32.31                        & {\color[HTML]{000000} 0.882} & 0.1404                        & 99.30                         & {\color[HTML]{3531FF} 29.68} & {\color[HTML]{3531FF} 0.804} & 0.2582                        & 152.92                        & {\color[HTML]{3531FF} 28.84} & {\color[HTML]{3531FF} 0.832} & 0.2252                        & 139.85                       & {\color[HTML]{FE0000} 30.33} & {\color[HTML]{3531FF} 0.857} & 0.2358                        & 211.06                        \\
                          & PromptIR~\cite{potlapalli2023promptir}                     & {\color[HTML]{FE0000} 30.49} & {\color[HTML]{FE0000} 0.856} & 0.2501                        & 149.40                        & {\color[HTML]{FE0000} 35.1}  & {\color[HTML]{FE0000} 0.936} & 0.1383                        & 94.66                         & {\color[HTML]{FE0000} 30.35} & {\color[HTML]{FE0000} 0.832} & 0.2533                        & 145.45                        & {\color[HTML]{FE0000} 30.04} & {\color[HTML]{FE0000} 0.866} & 0.2137                        & 135.30                       & {\color[HTML]{000000} 29.61} & {\color[HTML]{FE0000} 0.866} & 0.2352                        & 207.33                        \\
                          & RealESRGAN~\cite{wang2021realesrgan}                  & 28.95                        & 0.816                        & 0.1697                        & 100.49                        & 33.66                        & 0.913                        & {\color[HTML]{3531FF} 0.0928} & 89.85                         & 28.39                        & 0.784                        & 0.1890                        & 117.83                        & {\color[HTML]{000000} 28.16} & 0.824                        & 0.1568                        & 94.41                        & 29.23                        & 0.844                        & 0.1735                        & 173.90                        \\
                          & DiffBIR~\cite{lin2023diffbir}                    & 27.96                        & 0.779                        & {\color[HTML]{000000} 0.1472} & 91.40                         & 30.01                        & 0.875                        & {\color[HTML]{000000} 0.1021} & {\color[HTML]{343434} 66.42}  & 28.30                        & 0.777                        & {\color[HTML]{000000} 0.1705} & {\color[HTML]{000000} 103.80} & 27.73                        & 0.778                        & 0.1318                        & {\color[HTML]{000000} 91.27} & 29.05                        & 0.807                        & 0.1407                        & {\color[HTML]{3531FF} 136.89} \\
                          & PASD~\cite{yang2023pixel-PASD}                        & 27.88                        & 0.77                         & 0.1511                        & 96.90                         & 29.71                        & 0.844                        & 0.0940                        & {\color[HTML]{3531FF} 63.11}  & 27.68                        & 0.810                        & 0.1638                        & 101.99                        & 26.22                        & 0.723                        & 0.1218                        & 97.58                        & 27.70                        & 0.707                        & {\color[HTML]{3531FF} 0.1379} & 138.46                        \\
                          & StableSR~\cite{wang2023exploiting-stablesr}                      & 28.88                        & 0.805                        & {\color[HTML]{3531FF} 0.1206} & {\color[HTML]{3531FF} 75.13}  & 32.11                        & 0.872                        & 0.1074                        & {\color[HTML]{000000} 69.10}  & 29.00                        & 0.780                        & {\color[HTML]{3531FF} 0.1528} & {\color[HTML]{3531FF} 97.23}  & 28.34                        & 0.820                        & {\color[HTML]{3531FF} 0.1235} & {\color[HTML]{3531FF} 84.54} & 29.86                        & 0.839                        & {\color[HTML]{343434} 0.1487} & {\color[HTML]{000000} 142.77} \\
                          & SUPIR~\cite{yu2024scaling-SUPIR}                               & 27.36                        & 0.671                        & 0.1418                        & 95.55                         & 30.14                        & 0.837                        & 0.1073                        & 69.50                         & 26.17                        & 0.757                        & 0.1791                        & 100.12                        & 26.84                        & 0.716                        & 0.1530                        & 101.02                       & 27.72                        & 0.711                        & 0.1389                        & 141.48                        \\
\multirow{-9}{*}{WebP~\cite{ginesu2012objective-WEBP}}    & Ours                      & {\color[HTML]{000000} 29.28} & 0.815                        & {\color[HTML]{FE0000} 0.1098} & {\color[HTML]{FE0000} 70.64}  & {\color[HTML]{000000} 32.82} & 0.895                        & {\color[HTML]{FF0000} 0.0781} & {\color[HTML]{FE0000} 61.70}  & {\color[HTML]{000000} 29.13} & 0.783                        & {\color[HTML]{FF0000} 0.1300} & {\color[HTML]{FE0000} 80.32}  & 28.57                        & 0.825                        & {\color[HTML]{FE0000} 0.1019} & {\color[HTML]{FE0000} 68.87} & {\color[HTML]{3531FF} 30.27} & 0.845                        & {\color[HTML]{FE0000} 0.1255} & {\color[HTML]{FE0000} 136.27} \\ \hline
                          & AirNet~\cite{li2022all-AirNet}                        & 30.33                        & 0.847                        & 0.2386                        & 151.30                        & 35.15                        & {\color[HTML]{3531FF} 0.940} & 0.1502                        & 165.52                        & 30.35                        & 0.825                        & 0.2678                        & 156.72                        & {\color[HTML]{3531FF} 29.92} & 0.859                        & 0.2110                        & 145.42                       & {\color[HTML]{343434} 28.83} & {\color[HTML]{3531FF} 0.863} & 0.2421                        & 188.50                        \\
                          & HAT~\cite{chen2023hat}                        & {\color[HTML]{3531FF} 30.40} & {\color[HTML]{3531FF} 0.850} & 0.2070                        & 153.25                        & 33.33                        & 0.898                        & 0.1520                        & 167.65                        & 30.43                        & 0.827                        & 0.2460                        & 155.76                        & 29.79                        & {\color[HTML]{3531FF} 0.861} & 0.2095                        & 135.84                       & {\color[HTML]{3531FF} 31.38} & {\color[HTML]{FE0000} 0.880} & 0.2384                        & 178.90                        \\
                          & PromptIR~\cite{potlapalli2023promptir}                     & {\color[HTML]{FE0000} 30.84} & {\color[HTML]{FE0000} 0.865} & 0.2341                        & 141.38                        & {\color[HTML]{FE0000} 35.87} & {\color[HTML]{FE0000} 0.945} & 0.1461                        & 153.46                        & {\color[HTML]{FE0000} 30.91} & {\color[HTML]{FE0000} 0.838} & 0.2478                        & 145.03                        & {\color[HTML]{FF0000} 30.54} & {\color[HTML]{FF0000} 0.879} & 0.1857                        & 129.72                       & {\color[HTML]{FE0000} 31.49} & 0.880                        & 0.2067                        & 175.59                        \\
                          & RealESRGAN~\cite{wang2021realesrgan}                  & 30.07                        & 0.840                        & 0.1467                        & 85.38                         & 33.76                        & 0.917                        & {\color[HTML]{3531FF} 0.1096} & 80.31                         & 29.62                        & 0.813                        & 0.2235                        & 142.41                        & 29.12                        & 0.845                        & 0.1443                        & 81.47                        & 29.79                        & 0.859                        & 0.1580                        & 151.03                        \\
                          & DiffBIR~\cite{lin2023diffbir}                    & 28.42                        & 0.812                        & {\color[HTML]{3531FF} 0.1064} & {\color[HTML]{000000} 85.38}  & 30.13                        & 0.841                        & {\color[HTML]{000000} 0.1307} & {\color[HTML]{000000} 79.13}  & 28.06                        & 0.795                        & {\color[HTML]{FE0000} 0.1534} & {\color[HTML]{343434} 103.09} & 28.06                        & 0.804                        & {\color[HTML]{343434} 0.1030} & {\color[HTML]{343434} 80.08} & 29.75                        & 0.835                        & {\color[HTML]{3531FF} 0.1096} & {\color[HTML]{FE0000} 109.86} \\
                          & PASD~\cite{yang2023pixel-PASD}                        & 28.34                        & 0.81                         & 0.1101                        & 89.69                         & 29.24                        & 0.810                        & 0.1269                        & {\color[HTML]{3531FF} 66.64}  & 26.78                        & 0.782                        & {\color[HTML]{3531FF} 0.1549} & {\color[HTML]{FF0000} 99.44}  & 27.43                        & 0.786                        & {\color[HTML]{3531FF} 0.0933} & 82.53                        & 28.56                        & 0.785                        & 0.1802                        & 117.99                        \\
                          & StableSR~\cite{wang2023exploiting-stablesr}                      & 29.85                        & 0.833                        & 0.1082                        & {\color[HTML]{3531FF} 73.86}  & 31.29                        & 0.847                        & 0.1199                        & {\color[HTML]{343434} 70.77}  & 29.64                        & 0.806                        & 0.1595                        & 103.12                        & 28.76                        & 0.835                        & 0.1003                        & {\color[HTML]{3531FF} 68.97} & 30.40                        & 0.853                        & 0.1280                        & 114.55                        \\
                          & SUPIR~\cite{yu2024scaling-SUPIR}                               & 27.48                        & 0.721                        & 0.1074                        & 90.06                         & 29.71                        & 0.803                        & 0.1410                        & 71.20                         & 27.95                        & 0.803                        & 0.1719                        & 108.30                        & 27.00                        & 0.779                        & 0.1046                        & 84.73                        & 28.58                        & 0.796                        & 0.1252                        & 120.47                        \\
\multirow{-9}{*}{$C_{PSNR}$~\cite{cheng2020learned}} & Ours                      & {\color[HTML]{000000} 30.18} & 0.837                        & {\color[HTML]{FE0000} 0.0996} & {\color[HTML]{FE0000} 72.23}  & {\color[HTML]{3531FF} 31.75} & {\color[HTML]{000000} 0.866} & {\color[HTML]{FF0000} 0.1029} & {\color[HTML]{FF0000} 64.18}  & {\color[HTML]{3531FF} 30.12} & {\color[HTML]{3531FF} 0.821} & {\color[HTML]{343434} 0.1623} & {\color[HTML]{3531FF} 101.35} & 29.46                        & 0.848                        & {\color[HTML]{FE0000} 0.0865} & {\color[HTML]{FE0000} 58.97} & 31.25                        & 0.864                        & {\color[HTML]{FF0000} 0.1041} & {\color[HTML]{3531FF} 109.05} \\ \hline
                          & AirNet~\cite{li2022all-AirNet}                        & 27.54                        & 0.816                        & 0.3325                        & 171.53                        & {\color[HTML]{3531FF} 33.99} & {\color[HTML]{3531FF} 0.947} & 0.1490                        & 131.64                        & 28.32                        & 0.806                        & 0.3270                        & 173.52                        & {\color[HTML]{3531FF} 27.09} & {\color[HTML]{FE0000} 0.822} & 0.3183                        & 165.87                       & 26.64                        & 0.824                        & 0.3268                        & 197.18                        \\
                          & HAT~\cite{chen2023hat}                        & {\color[HTML]{3531FF} 27.63} & {\color[HTML]{3531FF} 0.819} & 0.2780                        & 167.27                        & 32.79                        & 0.911                        & 0.1428                        & 120.24                        & {\color[HTML]{3531FF} 28.35} & {\color[HTML]{3531FF} 0.809} & 0.2864                        & 161.61                        & 26.88                        & 0.813                        & 0.3180                        & 161.40                       & {\color[HTML]{FE0000} 28.88} & {\color[HTML]{FE0000} 0.854} & 0.2651                        & 193.93                        \\
                          & PromptIR~\cite{potlapalli2023promptir}                     & {\color[HTML]{FE0000} 27.95} & {\color[HTML]{FE0000} 0.826} & 0.3284                        & 160.14                        & {\color[HTML]{FE0000} 34.26} & {\color[HTML]{FE0000} 0.948} & 0.138                         & 123.52                        & {\color[HTML]{FE0000} 28.49} & {\color[HTML]{FE0000} 0.817} & 0.2939                        & 158.59                        & {\color[HTML]{FE0000} 27.23} & {\color[HTML]{3531FF} 0.822} & 0.2904                        & 156.75                       & 28.97                        & {\color[HTML]{3531FF} 0.843} & 0.2543                        & 185.23                        \\
                          & RealESRGAN~\cite{wang2021realesrgan}                  & 27.08                        & 0.802                        & 0.1986                        & 108.08                        & 32.72                        & 0.92                         & {\color[HTML]{FE0000} 0.1009} & {\color[HTML]{FE0000} 61.25}  & 27.47                        & 0.791                        & 0.2765                        & 150.52                        & 26.20                        & 0.786                        & 0.2131                        & 116.11                       & 27.38                        & 0.815                        & 0.1996                        & 169.79                        \\
                          & DiffBIR~\cite{lin2023diffbir}                    & 26.50                        & 0.766                        & {\color[HTML]{343434} 0.1364} & {\color[HTML]{3531FF} 82.54}  & 29.62                        & 0.841                        & 0.1354                        & 69.74                         & 26.67                        & 0.757                        & {\color[HTML]{3531FF} 0.1517} & {\color[HTML]{343434} 95.84}  & 26.17                        & 0.748                        & {\color[HTML]{343434} 0.1351} & {\color[HTML]{343434} 89.88} & {\color[HTML]{3531FF} 28.44} & 0.806                        & {\color[HTML]{3531FF} 0.1352} & 128.31                        \\
                          & PASD~\cite{yang2023pixel-PASD}                        & 26.45                        & 0.762                        & 0.1377                        & 86.59                         & 28.64                        & 0.819                        & 0.1273                        & 68.14                         & 26.72                        & 0.744                        & {\color[HTML]{FE0000} 0.1483} & {\color[HTML]{3531FF} 95.09}  & 25.56                        & 0.725                        & 0.1372                        & {\color[HTML]{3531FF} 87.22} & 27.48                        & 0.706                        & 0.1758                        & {\color[HTML]{3531FF} 127.86} \\
                          & StableSR~\cite{wang2023exploiting-stablesr}                      & 27.00                        & 0.789                        & 0.1535                        & 90.74                         & 30.53                        & 0.844                        & 0.1271                        & 71.17                         & 27.81                        & 0.785                        & 0.1897                        & 109.78                        & 26.31                        & 0.786                        & 0.1506                        & 96.62                        & 28.35                        & 0.824                        & 0.1509                        & 129.93                        \\
                          & SUPIR~\cite{yu2024scaling-SUPIR}                               & 25.78                        & 0.661                        & {\color[HTML]{3531FF} 0.1358} & 87.00                         & 28.57                        & 0.813                        & 0.1414                        & 70.98                         & 25.54                        & 0.695                        & 0.1587                        & {\color[HTML]{FF0000} 92.55}  & 25.00                        & 0.719                        & {\color[HTML]{FF0000} 0.1277} & 90.01                        & 27.50                        & 0.709                        & 0.1842                        & 133.68                        \\
\multirow{-9}{*}{$C_{SSIM}$~\cite{cheng2020learned}} & Ours                      & 26.85                        & 0.781                        & {\color[HTML]{FE0000} 0.1352} & {\color[HTML]{FE0000} 80.23}  & 31.03                        & 0.87                         & {\color[HTML]{3531FF} 0.1154} & {\color[HTML]{3531FF} 66.02}  & 28.09                        & 0.798                        & {\color[HTML]{343434} 0.1573} & {\color[HTML]{343434} 101.87} & 25.97                        & 0.773                        & {\color[HTML]{3531FF} 0.1294} & {\color[HTML]{FE0000} 84.58} & 28.20                        & 0.819                        & {\color[HTML]{FE0000} 0.1322} & {\color[HTML]{FE0000} 122.25} \\ \hline
                          & AirNet~\cite{li2022all-AirNet}                        & 29.22                        & 0.853                        & 0.1258                        & 78.78                         & 32.35                        & 0.897                        & 0.1061                        & 60.69                         & 27.63                        & {\color[HTML]{3531FF} 0.841} & 0.1339                        & 77.67                         & {\color[HTML]{3531FF} 28.93} & {\color[HTML]{3531FF} 0.864} & 0.1227                        & 82.71                        & 29.04                        & 0.880                        & 0.1956                        & 135.95                        \\
                          & HAT~\cite{chen2023hat}                        & {\color[HTML]{3531FF} 29.32} & {\color[HTML]{3531FF} 0.857} & 0.1254                        & 79.54                         & {\color[HTML]{3531FF} 32.48} & {\color[HTML]{3531FF} 0.909} & 0.1009                        & 62.95                         & {\color[HTML]{3531FF} 27.70} & 0.841                        & 0.1368                        & 75.22                         & 28.10                        & 0.857                        & 0.1220                        & 76.08                        & {\color[HTML]{FE0000} 30.35} & {\color[HTML]{3531FF} 0.888} & 0.1723                        & 126.98                        \\
                          & PromptIR~\cite{potlapalli2023promptir}                     & {\color[HTML]{FE0000} 29.89} & {\color[HTML]{FE0000} 0.876} & 0.1206                        & 82.81                         & {\color[HTML]{FE0000} 32.69} & {\color[HTML]{FE0000} 0.918} & 0.0958                        & 64.17                         & {\color[HTML]{FE0000} 28.12} & {\color[HTML]{FE0000} 0.858} & 0.1325                        & 79.23                         & {\color[HTML]{FE0000} 29.06} & {\color[HTML]{FE0000} 0.879} & 0.1153                        & 79.58                        & 30.14                        & {\color[HTML]{FE0000} 0.895} & 0.1577                        & 122.82                        \\
                          & RealESRGAN~\cite{wang2021realesrgan}                  & 28.86                        & 0.849                        & 0.0766                        & 53.47                         & 30.86                        & 0.918                        & 0.084                         & 47.83                         & 26.76                        & 0.818                        & 0.1040                        & 70.85                         & 27.62                        & 0.839                        & 0.0982                        & 66.55                        & 29.40                        & 0.875                        & 0.1014                        & 104.11                        \\
                          & DiffBIR~\cite{lin2023diffbir}                    & 28.03                        & 0.805                        & {\color[HTML]{3531FF} 0.0595} & {\color[HTML]{3531FF} 45.14}  & 28.72                        & 0.849                        & {\color[HTML]{3531FF} 0.0777} & 41.64                         & 26.46                        & 0.795                        & 0.0920                        & 69.37                         & 27.13                        & 0.796                        & 0.0781                        & 59.07                        & 29.15                        & 0.838                        & {\color[HTML]{3531FF} 0.0776} & {\color[HTML]{3531FF} 79.42}  \\
                          & PASD~\cite{yang2023pixel-PASD}                      & 28.00                        & 0.801                        & 0.0652                        & 50.70                         & 28.40                        & 0.818                        & 0.0774                        & 40.57                         & 27.52                        & 0.787                        & 0.0846                        & 65.70                         & 27.59                        & 0.734                        & {\color[HTML]{3531FF} 0.0690} & 58.63                        & 28.90                        & 0.762                        & 0.1297                        & 78.86                         \\
                          & StableSR~\cite{wang2023exploiting-stablesr}                      & 28.87                        & 0.841                        & 0.0706                        & 46.69                         & 29.78                        & 0.877                        & {\color[HTML]{000000} 0.0792} & {\color[HTML]{3531FF} 39.27}  & 26.96                        & 0.807                        & {\color[HTML]{3531FF} 0.0905} & {\color[HTML]{3531FF} 62.49}  & 27.49                        & 0.837                        & {\color[HTML]{343434} 0.0705} & {\color[HTML]{3531FF} 53.48} & 29.46                        & 0.867                        & 0.0876                        & 85.59                         \\
                          & SUPIR~\cite{yu2024scaling-SUPIR}                               & 27.81                        & 0.748                        & 0.0735                        & 48.40                         & 28.43                        & 0.812                        & 0.0799                        & 44.23                         & 27.37                        & 0.756                        & 0.1021                        & 63.67                         & 27.17                        & 0.733                        & 0.0834                        & 62.03                        & 28.93                        & 0.769                        & 0.0936                        & 83.47                         \\
\multirow{-9}{*}{HIFIC~\cite{mentzer2020high-HIFIC}}   & Ours                      & 29.18                        & 0.847                        & {\color[HTML]{FE0000} 0.0593} & {\color[HTML]{FE0000} 43.58}  & 30.24                        & 0.88                         & {\color[HTML]{FE0000} 0.0767} & {\color[HTML]{FE0000} 35.89}  & 27.54                        & 0.824                        & {\color[HTML]{FE0000} 0.0753} & {\color[HTML]{FE0000} 53.70}  & 28.08                        & 0.848                        & {\color[HTML]{FE0000} 0.0628} & {\color[HTML]{FE0000} 48.57} & {\color[HTML]{3531FF} 30.15} & 0.875                        & {\color[HTML]{FE0000} 0.0685} & {\color[HTML]{FE0000} 74.12}  \\
\Xhline{2pt}
\end{tabular}

==> (inline-1) <==
\begin{tabular}{c|c|cccccccccccccccccc}
\Xhline{2pt}
                           &                           & \multicolumn{18}{c}{JPEG}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\ \cline{3-20} 
                           &                           & \multicolumn{6}{c|}{Q=10}                                                                                                                                                                                        & \multicolumn{6}{c|}{Q=15}                                                                                                                                                                                        & \multicolumn{6}{c}{Q=20}                                                                                                                                                                   \\ \cline{3-20} 
\multirow{-3}{*}{Dataset}  & \multirow{-3}{*}{Methods} & PSNR                         & SSIM                         & LPIPS                         & FID                           & ClipIQA                       & \multicolumn{1}{c|}{ManIQA}                        & PSNR                         & SSIM                         & LPIPS                         & FID                           & ClipIQA                       & \multicolumn{1}{c|}{ManIQA}                        & PSNR                         & SSIM                         & LPIPS                         & FID                          & ClipIQA                       & ManIQA                        \\ \hline
                           & PromptIR~\cite{potlapalli2023promptir}                  & {\color[HTML]{FE0000} 30.11} & {\color[HTML]{FE0000} 0.856} & {\color[HTML]{000000} 0.2557} & {\color[HTML]{000000} 138.59} & 0.4987                        & \multicolumn{1}{c|}{0.5134}                        & {\color[HTML]{FE0000} 31.59} & {\color[HTML]{FE0000} 0.89}  & 0.2064                        & 108.65                        & 0.5271                        & \multicolumn{1}{c|}{0.5189}                        & {\color[HTML]{FE0000} 32.56} & {\color[HTML]{FE0000} 0.91}  & 0.1773                        & 86.2                         & 0.5263                        & 0.4925                        \\
                           & PASD~\cite{yang2023pixel-PASD}                      & {\color[HTML]{000000} 28.27} & {\color[HTML]{343434} 0.808} & {\color[HTML]{000000} 0.1648} & {\color[HTML]{000000} 94.56}  & 0.6104                        & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6211}} & 28.33                        & {\color[HTML]{343434} 0.795} & 0.0839                        & 68.29                         & 0.6409                        & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6595}} & 28.56                        & 0.815                        & 0.0678                        & 48.54                        & 0.6623                        & {\color[HTML]{FE0000} 0.6821} \\
                           & SUPIR~\cite{yu2024scaling-SUPIR}                     & {\color[HTML]{343434} 27.11} & {\color[HTML]{343434} 0.696} & 0.1590                        & 95.37                         & {\color[HTML]{FE0000} 0.6354} & \multicolumn{1}{c|}{0.6031}                        & {\color[HTML]{343434} 27.35} & {\color[HTML]{343434} 0.746} & 0.1237                        & 67.85                         & {\color[HTML]{FE0000} 0.6890} & \multicolumn{1}{c|}{0.6128}                        & {\color[HTML]{343434} 27.77} & {\color[HTML]{343434} 0.799} & 0.0934                        & 49.90                        & {\color[HTML]{FE0000} 0.6838} & 0.6619                        \\
                           & RealESRGAN~\cite{wang2021realesrgan}                & 28.88                        & {\color[HTML]{3531FF} 0.826} & 0.1750                        & 96.22                         & 0.5561                        & \multicolumn{1}{c|}{0.5784}                        & 30.48                        & {\color[HTML]{3531FF} 0.866} & 0.1382                        & 72.98                         & 0.5851                        & \multicolumn{1}{c|}{0.6345}                        & 31.41                        & {\color[HTML]{3531FF} 0.889} & 0.1138                        & 59.64                        & 0.6013                        & 0.6615                        \\
                           & DiffBIR~\cite{lin2023diffbir}                  & 28.32                        & 0.810                        & 0.1489                        & 90.92                         & 0.6217                        & \multicolumn{1}{c|}{0.6331}                        & 28.38                        & 0.800                        & {\color[HTML]{FE0000} 0.0802} & {\color[HTML]{3531FF} 63.97}  & {\color[HTML]{3531FF} 0.6873} & \multicolumn{1}{c|}{0.6418}                        & 28.56                        & 0.827                        & {\color[HTML]{FE0000} 0.0695} & {\color[HTML]{3531FF} 46.81} & 0.6720                        & {\color[HTML]{343434} 0.6778} \\
                           & StableSR~\cite{wang2023exploiting-stablesr}                  & {\color[HTML]{000000} 29.18} & 0.824                        & {\color[HTML]{3531FF} 0.1356} & {\color[HTML]{3531FF} 88.00}  & 0.6146                        & \multicolumn{1}{c|}{0.5699}                        & 30.33                        & 0.861                        & 0.1032                        & 65.45                         & 0.6359                        & \multicolumn{1}{c|}{0.5962}                        & 31.07                        & 0.881                        & 0.0818                        & 51.12                        & 0.6425                        & 0.5987                        \\
\multirow{-7}{*}{LIVE1~\cite{sheikh2005live1}}    & Ours                      & {\color[HTML]{3531FF} 29.36} & 0.824                        & {\color[HTML]{FE0000} 0.1230} & {\color[HTML]{FE0000} 82.16}  & {\color[HTML]{3531FF} 0.6338} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6475}} & {\color[HTML]{3531FF} 30.64} & 0.863                        & {\color[HTML]{3531FF} 0.0917} & {\color[HTML]{FE0000} 60.92}  & 0.6677                        & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6791}} & {\color[HTML]{3531FF} 31.49} & 0.885                        & {\color[HTML]{343434} 0.0746} & {\color[HTML]{FE0000} 45.07} & {\color[HTML]{3531FF} 0.6822} & {\color[HTML]{FE0000} 0.6993} \\ \hline
                           & PromptIR~\cite{potlapalli2023promptir}                  & {\color[HTML]{FE0000} 34.75} & {\color[HTML]{FE0000} 0.938} & 0.1204                        & 68.32                         & 0.4873                        & \multicolumn{1}{c|}{0.5283}                        & {\color[HTML]{FE0000} 35.81} & {\color[HTML]{FE0000} 0.951} & 0.1107                        & {\color[HTML]{343434} 53.08}  & 0.4987                        & \multicolumn{1}{c|}{0.5154}                        & {\color[HTML]{FE0000} 36.41} & {\color[HTML]{FE0000} 0.957} & 0.1062                        & {\color[HTML]{343434} 48.12} & 0.5384                        & 0.5237                        \\
                           & PASD~\cite{yang2023pixel-PASD}                       & 26.87                        & 0.821                        & {\color[HTML]{3531FF} 0.1071} & 65.26                         & 0.5986                        & \multicolumn{1}{c|}{0.6653}                        & 27.12                        & 0.832                        & {\color[HTML]{3531FF} 0.0981} & 49.31                         & {\color[HTML]{FE0000} 0.6943} & \multicolumn{1}{c|}{0.6801}                        & 28.91                        & 0.863                        & 0.0824                        & {\color[HTML]{3531FF} 40.38} & {\color[HTML]{3531FF} 0.7182} & 0.6719                        \\
                           & SUPIR~\cite{yu2024scaling-SUPIR}                        & {\color[HTML]{343434} 27.05} & {\color[HTML]{343434} 0.817} & 0.1205                        & 69.23                         & 0.6064                        & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6832}} & {\color[HTML]{343434} 28.00} & {\color[HTML]{343434} 0.826} & {\color[HTML]{343434} 0.1096} & {\color[HTML]{343434} 50.62}  & 0.6213                        & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6917}} & 29.10                        & 0.858                        & 0.1029                        & {\color[HTML]{343434} 41.94} & {\color[HTML]{FE0000} 0.7289} & {\color[HTML]{3531FF} 0.6953} \\
                           & RealESRGAN~\cite{wang2021realesrgan}                & {\color[HTML]{3531FF} 32.38} & {\color[HTML]{3531FF} 0.896} & 0.1186                        & 73.16                         & 0.6139                        & \multicolumn{1}{c|}{0.6284}                        & {\color[HTML]{3531FF} 33.34} & {\color[HTML]{3531FF} 0.919} & 0.1098                        & 48.24                         & 0.6434                        & \multicolumn{1}{c|}{0.6394}                        & {\color[HTML]{3531FF} 33.91} & {\color[HTML]{3531FF} 0.929} & 0.1035                        & 48.06                        & 0.6447                        & {\color[HTML]{343434} 0.6560} \\
                           & DiffBIR~\cite{lin2023diffbir}                   & 29.68                        & 0.835                        & {\color[HTML]{343434} 0.1121} & 66.23                         & {\color[HTML]{3531FF} 0.6587} & \multicolumn{1}{c|}{0.6401}                        & 30.56                        & 0.865                        & 0.1010                        & 52.55                         & 0.6416                        & \multicolumn{1}{c|}{0.661}                         & 30.91                        & 0.879                        & {\color[HTML]{3531FF} 0.0947} & 48.06                        & 0.6600                        & 0.6474                        \\
                           & StableSR~\cite{wang2023exploiting-stablesr}                  & 30.58                        & 0.858                        & 0.1299                        & {\color[HTML]{3531FF} 52.24}  & 0.5708                        & \multicolumn{1}{c|}{0.6309}                        & 31.23                        & 0.875                        & 0.1200                        & {\color[HTML]{3531FF} 47.30}  & 0.6121                        & \multicolumn{1}{c|}{0.6580}                        & 31.42                        & 0.891                        & 0.1181                        & 41.36                        & 0.6374                        & 0.6692                        \\
\multirow{-7}{*}{Classic5~\cite{zeyde2012single-classic5}} & Ours                      & {\color[HTML]{000000} 31.67} & 0.870                        & {\color[HTML]{FE0000} 0.1008} & {\color[HTML]{FE0000} 49.01}  & {\color[HTML]{FE0000} 0.6713} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6840}} & 32.43                        & 0.894                        & {\color[HTML]{FE0000} 0.0917} & {\color[HTML]{FE0000} 41.55}  & {\color[HTML]{3531FF} 0.6789} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6964}} & 32.80                        & 0.905                        & {\color[HTML]{FE0000} 0.0781} & {\color[HTML]{FE0000} 31.93} & 0.6805                        & {\color[HTML]{FE0000} 0.7131} \\ \hline
                           & PromptIR~\cite{potlapalli2023promptir}                  & {\color[HTML]{FE0000} 31.53} & {\color[HTML]{FE0000} 0.868} & 0.1795                        & 94.34                         & 0.4398                        & \multicolumn{1}{c|}{0.5192}                        & {\color[HTML]{FE0000} 31.71} & {\color[HTML]{FE0000} 0.879} & 0.1868                        & 98.49                         & 0.4786                        & \multicolumn{1}{c|}{0.4893}                        & {\color[HTML]{FE0000} 32.6}  & {\color[HTML]{FE0000} 0.895} & 0.1709                        & 69.66                        & 0.5027                        & 0.5384                        \\
                           & PASD~\cite{yang2023pixel-PASD}                       & {\color[HTML]{343434} 26.92} & {\color[HTML]{343434} 0.703} & {\color[HTML]{343434} 0.1226} & {\color[HTML]{343434} 86.97}  & {\color[HTML]{343434} 0.5924} & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.592}}  & {\color[HTML]{343434} 27.89} & {\color[HTML]{343434} 0.747} & 0.078                         & {\color[HTML]{3531FF} 70.45}  & 0.6178                        & \multicolumn{1}{c|}{0.5946}                        & {\color[HTML]{343434} 28.34} & {\color[HTML]{343434} 0.825} & 0.0795                        & 55.36                        & 0.6041                        & 0.6022                        \\
                           & SUPIR~\cite{yu2024scaling-SUPIR}                        & {\color[HTML]{343434} 27.31} & {\color[HTML]{343434} 0.666} & {\color[HTML]{000000} 0.1487} & {\color[HTML]{000000} 81.08}  & {\color[HTML]{FE0000} 0.6631} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6279}} & {\color[HTML]{343434} 27.81} & {\color[HTML]{343434} 0.718} & 0.0787                        & 74.37                         & {\color[HTML]{FE0000} 0.6671} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6410}} & {\color[HTML]{343434} 28.55} & {\color[HTML]{343434} 0.754} & 0.0954                        & 53.43                        & {\color[HTML]{FE0000} 0.7017} & {\color[HTML]{3531FF} 0.6652} \\
                           & RealESRGAN~\cite{wang2021realesrgan}                & 29.96                        & 0.844                        & 0.1596                        & 84.27                         & 0.4985                        & \multicolumn{1}{c|}{0.5774}                        & 29.90                        & 0.834                        & 0.1588                        & 86.70                         & 0.5675                        & \multicolumn{1}{c|}{0.5902}                        & 30.86                        & 0.866                        & 0.1270                        & 73.33                        & 0.5833                        & 0.6184                        \\
                           & DiffBIR~\cite{lin2023diffbir}                   & 28.46                        & 0.805                        & 0.1336                        & 90.83                         & 0.6251                        & \multicolumn{1}{c|}{0.6122}                        & 28.62                        & 0.790                        & {\color[HTML]{FE0000} 0.0847} & {\color[HTML]{343434} 72.18}  & {\color[HTML]{3531FF} 0.6486} & \multicolumn{1}{c|}{0.6274}                        & 28.92                        & 0.834                        & {\color[HTML]{3531FF} 0.0855} & 57.29                        & 0.6574                        & 0.6344                        \\
                           & StableSR~\cite{wang2023exploiting-stablesr}                  & 30.22                        & 0.839                        & {\color[HTML]{FE0000} 0.1186} & {\color[HTML]{FE0000} 73.33}  & 0.6111                        & \multicolumn{1}{c|}{0.6180}                        & 30.46                        & 0.839                        & 0.1239                        & 73.43                         & 0.5901                        & \multicolumn{1}{c|}{0.6302}                        & 31.12                        & 0.862                        & 0.0957                        & {\color[HTML]{3531FF} 57.06} & 0.6405                        & 0.6537                        \\
\multirow{-7}{*}{BSDS500~\cite{arbelaez2010contour-BSDS}}  & Ours                      & {\color[HTML]{3531FF} 30.66} & {\color[HTML]{3531FF} 0.848} & {\color[HTML]{3531FF} 0.1215} & {\color[HTML]{3531FF} 78.95}  & {\color[HTML]{3531FF} 0.6339} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6429}} & {\color[HTML]{3531FF} 30.86} & {\color[HTML]{3531FF} 0.859} & {\color[HTML]{3531FF} 0.0974} & {\color[HTML]{FE0000} 70.16}  & 0.6414                        & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6568}} & {\color[HTML]{3531FF} 31.53} & {\color[HTML]{3531FF} 0.868} & {\color[HTML]{FE0000} 0.0829} & {\color[HTML]{FE0000} 54.90} & {\color[HTML]{3531FF} 0.6607} & {\color[HTML]{FE0000} 0.6723} \\ \hline
                           & PromptIR~\cite{potlapalli2023promptir}                  & {\color[HTML]{FE0000} 29.84} & {\color[HTML]{FE0000} 0.868} & 0.2223                        & 125.47                        & 0.4893                        & \multicolumn{1}{c|}{0.5102}                        & {\color[HTML]{FE0000} 31.34} & {\color[HTML]{FE0000} 0.902} & 0.1836                        & 92.66                         & 0.5075                        & \multicolumn{1}{c|}{0.5123}                        & {\color[HTML]{FE0000} 32.25} & {\color[HTML]{FE0000} 0.919} & 0.1577                        & 78.36                        & 0.5492                        & 0.5239                        \\
                           & PASD~\cite{yang2023pixel-PASD}                       & {\color[HTML]{343434} 27.52} & {\color[HTML]{343434} 0.652} & {\color[HTML]{3531FF} 0.1161} & 86.03                         & 0.6162                        & \multicolumn{1}{c|}{0.6135}                        & 27.85                        & {\color[HTML]{343434} 0.692} & 0.0859                        & 59.39                         & 0.6429                        & \multicolumn{1}{c|}{0.6488}                        & 28.77                        & 0.708                        & {\color[HTML]{3531FF} 0.0697} & 47.42                        & 0.6659                        & 0.6654                        \\
                           & SUPIR~\cite{yu2024scaling-SUPIR}                        & {\color[HTML]{343434} 26.77} & {\color[HTML]{343434} 0.644} & 0.1940                        & 89.95                         & {\color[HTML]{FE0000} 0.6476} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6264}} & {\color[HTML]{343434} 27.26} & {\color[HTML]{343434} 0.686} & {\color[HTML]{343434} 0.1223} & {\color[HTML]{343434} 60.34}  & {\color[HTML]{3531FF} 0.6637} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6825}} & {\color[HTML]{343434} 28.65} & {\color[HTML]{343434} 0.710} & 0.0922                        & 60.40                        & {\color[HTML]{FE0000} 0.7043} & {\color[HTML]{FE0000} 0.7034} \\
                           & RealESRGAN~\cite{wang2021realesrgan}                & 28.06                        & 0.832                        & 0.1675                        & 93.36                         & 0.5889                        & \multicolumn{1}{c|}{0.5739}                        & 29.64                        & 0.872                        & 0.1294                        & 70.01                         & 0.6120                        & \multicolumn{1}{c|}{0.6213}                        & 30.46                        & 0.893                        & 0.1103                        & 60.02                        & 0.6250                        & 0.6421                        \\
                           & DiffBIR~\cite{lin2023diffbir}                   & 27.66                        & 0.787                        & {\color[HTML]{343434} 0.1198} & 87.57                         & 0.5753                        & \multicolumn{1}{c|}{0.6245}                        & 27.97                        & 0.797                        & {\color[HTML]{FE0000} 0.0840} & {\color[HTML]{3531FF} 56.50}  & 0.6211                        & \multicolumn{1}{c|}{0.6347}                        & 28.34                        & 0.832                        & {\color[HTML]{FE0000} 0.0657} & {\color[HTML]{000000} 53.45} & 0.6357                        & {\color[HTML]{3531FF} 0.6892} \\
                           & StableSR~\cite{wang2023exploiting-stablesr}                  & 28.44                        & 0.833                        & 0.1373                        & {\color[HTML]{3531FF} 79.83}  & 0.6211                        & \multicolumn{1}{c|}{0.5749}                        & 29.60                        & 0.869                        & 0.1008                        & 58.64                         & 0.6402                        & \multicolumn{1}{c|}{0.5904}                        & 30.29                        & 0.887                        & 0.0819                        & {\color[HTML]{3531FF} 49.18} & 0.6429                        & 0.5968                        \\
\multirow{-7}{*}{DIV2K~\cite{agustsson2017ntire-DIV2K}}    & Ours                      & {\color[HTML]{3531FF} 28.69} & {\color[HTML]{3531FF} 0.836} & {\color[HTML]{FE0000} 0.1158} & {\color[HTML]{FE0000} 69.98}  & {\color[HTML]{3531FF} 0.6453} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6394}} & {\color[HTML]{3531FF} 30.02} & {\color[HTML]{3531FF} 0.874} & {\color[HTML]{3531FF} 0.0858} & {\color[HTML]{FE0000} 52.66}  & {\color[HTML]{FE0000} 0.6757} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6689}} & {\color[HTML]{3531FF} 30.86} & {\color[HTML]{3531FF} 0.895} & {\color[HTML]{343434} 0.0702} & {\color[HTML]{FE0000} 44.62} & {\color[HTML]{3531FF} 0.6868} & 0.6826                        \\ \hline
                           & PromptIR~\cite{potlapalli2023promptir}                  & {\color[HTML]{3531FF} 30.24} & {\color[HTML]{FE0000} 0.877} & 0.2559                        & 211.04                        & 0.3778                        & \multicolumn{1}{c|}{0.4928}                        & {\color[HTML]{FE0000} 32.11} & {\color[HTML]{FE0000} 0.9}   & 0.1944                        & 177.48                        & 0.4354                        & \multicolumn{1}{c|}{0.5342}                        & {\color[HTML]{FE0000} 32.65} & {\color[HTML]{FE0000} 0.911} & 0.1836                        & 114.52                       & 0.4987                        & 0.5439                        \\
                           & PASD~\cite{yang2023pixel-PASD}                       & {\color[HTML]{343434} 27.01} & {\color[HTML]{343434} 0.627} & 0.2096                        & 144.45                        & {\color[HTML]{3531FF} 0.5461} & \multicolumn{1}{c|}{0.5893}                        & 27.86                        & 0.676                        & 0.1765                        & {\color[HTML]{3531FF} 107.91} & {\color[HTML]{3531FF} 0.5712} & \multicolumn{1}{c|}{0.6083}                        & 28.39                        & 0.701                        & 0.1347                        & 94.66                        & 0.5629                        & 0.6099                        \\
                           & SUPIR~\cite{yu2024scaling-SUPIR}                        & 27.03                        & {\color[HTML]{343434} 0.635} & {\color[HTML]{343434} 0.1662} & {\color[HTML]{343434} 146.78} & {\color[HTML]{FE0000} 0.5647} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6115}} & {\color[HTML]{343434} 27.89} & {\color[HTML]{343434} 0.677} & 0.1292                        & 115.64                        & {\color[HTML]{FE0000} 0.6195} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6680}} & {\color[HTML]{343434} 28.42} & {\color[HTML]{343434} 0.706} & 0.1003                        & 102.37                       & {\color[HTML]{FE0000} 0.6232} & {\color[HTML]{FE0000} 0.6894} \\
                           & RealESRGAN~\cite{wang2021realesrgan}                & 29.19                        & 0.847                        & 0.1788                        & 152.61                        & 0.4805                        & \multicolumn{1}{c|}{0.5679}                        & 30.41                        & 0.882                        & 0.1363                        & 131.82                        & 0.5165                        & \multicolumn{1}{c|}{0.6052}                        & 31.07                        & 0.899                        & 0.1179                        & 107.56                       & 0.5436                        & 0.6325                        \\
                           & DiffBIR~\cite{lin2023diffbir}                   & 29.26                        & 0.819                        & {\color[HTML]{3531FF} 0.1477} & {\color[HTML]{3531FF} 141.85} & 0.4204                        & \multicolumn{1}{c|}{0.5639}                        & 29.67                        & 0.839                        & {\color[HTML]{FE0000} 0.0994} & {\color[HTML]{343434} 109.20} & 0.5105                        & \multicolumn{1}{c|}{0.6209}                        & 30.24                        & 0.852                        & {\color[HTML]{FE0000} 0.0786} & {\color[HTML]{3531FF} 88.11} & 0.5773                        & 0.6428                        \\
                           & StableSR~\cite{wang2023exploiting-stablesr}                  & 29.98                        & 0.849                        & 0.1578                        & 151.07                        & 0.4817                        & \multicolumn{1}{c|}{0.5955}                        & 31.11                        & 0.879                        & 0.1111                        & 124.86                        & 0.5490                        & \multicolumn{1}{c|}{0.6310}                        & 31.90                        & 0.898                        & 0.0951                        & 100.75                       & 0.5616                        & 0.6537                        \\
\multirow{-7}{*}{ICB~\cite{ehrlich2020quantization_ICB}}      & Ours                      & {\color[HTML]{FE0000} 30.27} & {\color[HTML]{3531FF} 0.851} & {\color[HTML]{FE0000} 0.1365} & {\color[HTML]{FE0000} 123.71} & 0.5237                        & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6188}} & {\color[HTML]{3531FF} 31.64} & {\color[HTML]{3531FF} 0.887} & {\color[HTML]{3531FF} 0.1016} & {\color[HTML]{FE0000} 102.49} & 0.5530                        & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6449}} & {\color[HTML]{3531FF} 32.53} & {\color[HTML]{3531FF} 0.906} & {\color[HTML]{3531FF} 0.0795} & {\color[HTML]{FE0000} 76.59} & {\color[HTML]{3531FF} 0.5837} & {\color[HTML]{3531FF} 0.6688} \\ \Xhline{2pt}
\end{tabular}
\begin{tabular}{c|c|cccccccccccccccccc}
\Xhline{2pt}
                           &                           & \multicolumn{18}{c}{VVC}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \cline{3-20} 
                           &                           & \multicolumn{6}{c|}{Q=47}                                                                                                                                                                                        & \multicolumn{6}{c|}{Q=42}                                                                                                                                                                                        & \multicolumn{6}{c}{Q=37}                                                                                                                                                                   \\ \cline{3-20} 
\multirow{-3}{*}{Dataset}  & \multirow{-3}{*}{Methods} & PSNR                         & SSIM                         & LPIPS                         & FID                           & ClipIQA                       & \multicolumn{1}{c|}{ManIQA}                        & PSNR                         & SSIM                         & LPIPS                         & FID                           & ClipIQA                       & \multicolumn{1}{c|}{ManIQA}                        & PSNR                         & SSIM                         & LPIPS                         & FID                          & ClipIQA                       & ManIQA                        \\ \hline
                           & PromptIR~\cite{potlapalli2023promptir}                  & {\color[HTML]{FE0000} 27.32} & {\color[HTML]{FE0000} 0.744} & 0.4180                        & 244.70                        & 0.4034                        & \multicolumn{1}{c|}{0.4345}                        & {\color[HTML]{FE0000} 29.88} & {\color[HTML]{FE0000} 0.831} & 0.2980                        & 156.55                        & 0.4945                        & \multicolumn{1}{c|}{0.5193}                        & {\color[HTML]{FE0000} 32.81} & {\color[HTML]{FE0000} 0.899} & 0.1998                        & 103.84                       & 0.5832                        & 0.5643                        \\
                           & PASD~\cite{yang2023pixel-PASD}                       & 26.10                        & 0.705                        & 0.2897                        & 137.28                        & {\color[HTML]{3531FF} 0.5914} & \multicolumn{1}{c|}{0.5198}                        & 27.68                        & 0.781                        & 0.1570                        & 108.95                        & {\color[HTML]{3531FF} 0.6498} & \multicolumn{1}{c|}{0.6218}                        & 28.66                        & 0.813                        & {\color[HTML]{3531FF} 0.0771} & 58.78                        & 0.6865                        & {\color[HTML]{3166FF} 0.6884} \\
                           & SUPIR~\cite{yu2024scaling-SUPIR}                        & {\color[HTML]{3531FF} 27.02} & 0.677                        & {\color[HTML]{3531FF} 0.2553} & 135.35                        & 0.5504                        & \multicolumn{1}{c|}{0.5058}                        & 27.56                        & 0.709                        & 0.1496                        & 104.99                        & 0.5668                        & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6342}} & 27.80                        & 0.755                        & 0.0954                        & 58.86                        & 0.6797                        & 0.6719                        \\
                           & RealESRGAN~\cite{wang2021realesrgan}                & 26.59                        & {\color[HTML]{3531FF} 0.708} & 0.3168                        & 204.32                        & 0.4449                        & \multicolumn{1}{c|}{0.4644}                        & 28.64                        & {\color[HTML]{3531FF} 0.792} & 0.1900                        & 117.27                        & 0.5444                        & \multicolumn{1}{c|}{0.5985}                        & 30.68                        & 0.859                        & 0.1178                        & 73.89                        & 0.6105                        & 0.6644                        \\
                           & DiffBIR~\cite{lin2023diffbir}                   & 26.20                        & 0.704                        & 0.2733                        & {\color[HTML]{3531FF} 131.27} & 0.4826                        & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.5259}} & 27.77                        & 0.789                        & 0.1539                        & 101.67                        & 0.5338                        & \multicolumn{1}{c|}{0.5825}                        & 28.66                        & 0.820                        & 0.0790                        & {\color[HTML]{3531FF} 53.53} & {\color[HTML]{FE0000} 0.7053} & 0.6750                        \\
                           & StableSR~\cite{wang2023exploiting-stablesr}                  & 26.14                        & 0.678                        & 0.2661                        & 152.15                        & 0.5355                        & \multicolumn{1}{c|}{0.5250}                        & 28.44                        & 0.775                        & {\color[HTML]{3531FF} 0.1463} & {\color[HTML]{3531FF} 87.48}  & 0.6062                        & \multicolumn{1}{c|}{0.5767}                        & 30.88                        & 0.859                        & 0.0912                        & 55.72                        & 0.6432                        & 0.6084                        \\
\multirow{-7}{*}{LIVE1~\cite{sheikh2005live1}}    & Ours                      & 26.20                        & 0.679                        & {\color[HTML]{FE0000} 0.2317} & {\color[HTML]{FE0000} 128.55} & {\color[HTML]{FE0000} 0.6110} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.5469}} & {\color[HTML]{3531FF} 28.73} & 0.785                        & {\color[HTML]{FE0000} 0.1296} & {\color[HTML]{FE0000} 85.44}  & {\color[HTML]{FE0000} 0.6682} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6387}} & {\color[HTML]{3531FF} 31.34} & {\color[HTML]{3531FF} 0.866} & {\color[HTML]{FE0000} 0.0720} & {\color[HTML]{FE0000} 52.50} & {\color[HTML]{3531FF} 0.6963} & {\color[HTML]{FE0000} 0.6906} \\ \hline
                           & PromptIR~\cite{potlapalli2023promptir}                  & {\color[HTML]{FE0000} 31.80} & {\color[HTML]{FE0000} 0.871} & 0.2217                        & 211.85                        & 0.4693                        & \multicolumn{1}{c|}{0.4356}                        & {\color[HTML]{FE0000} 34.36} & {\color[HTML]{FE0000} 0.926} & 0.1543                        & 145.53                        & 0.4838                        & \multicolumn{1}{c|}{0.5024}                        & {\color[HTML]{FE0000} 36.02} & {\color[HTML]{FE0000} 0.951} & 0.1225                        & 88.32                        & 0.5395                        & 0.5398                        \\
                           & PASD~\cite{yang2023pixel-PASD}                       & 26.56                        & 0.749                        & 0.1594                        & 130.36                        & 0.5492                        & \multicolumn{1}{c|}{0.5966}                        & 27.94                        & 0.770                        & 0.1370                        & 78.03                         & 0.5864                        & \multicolumn{1}{c|}{0.6539}                        & 28.85                        & 0.819                        & 0.1178                        & 50.91                        & 0.6239                        & 0.6572                        \\
                           & SUPIR~\cite{yu2024scaling-SUPIR}                        & 26.64                        & 0.745                        & 0.1686                        & 133.05                        & 0.5715                        & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6503}} & 28.05                        & 0.764                        & 0.1402                        & 79.93                         & 0.6245                        & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6806}} & 28.65                        & 0.813                        & 0.1156                        & {\color[HTML]{3531FF} 49.87} & 0.6540                        & 0.6907                        \\
                           & RealESRGAN~\cite{wang2021realesrgan}                & {\color[HTML]{3531FF} 30.81} & {\color[HTML]{3531FF} 0.837} & 0.1654                        & 133.28                        & 0.5437                        & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6428}} & {\color[HTML]{3531FF} 32.78} & {\color[HTML]{3531FF} 0.893} & {\color[HTML]{FE0000} 0.0918} & 75.88                         & 0.6046                        & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6792}} & {\color[HTML]{3531FF} 34.10} & {\color[HTML]{3531FF} 0.922} & {\color[HTML]{3531FF} 0.1017} & 54.21                        & 0.6191                        & {\color[HTML]{FE0000} 0.6923} \\
                           & DiffBIR~\cite{lin2023diffbir}                   & 28.68                        & 0.772                        & 0.1632                        & 129.46                        & {\color[HTML]{FE0000} 0.6018} & \multicolumn{1}{c|}{0.612}                         & 29.54                        & 0.806                        & 0.1389                        & 77.86                         & {\color[HTML]{3531FF} 0.6284} & \multicolumn{1}{c|}{0.6633}                        & 30.70                        & 0.854                        & 0.1201                        & {\color[HTML]{FE0000} 49.33} & {\color[HTML]{FE0000} 0.7345} & 0.6724                        \\
                           & StableSR~\cite{wang2023exploiting-stablesr}                  & 29.08                        & 0.782                        & {\color[HTML]{3531FF} 0.1542} & {\color[HTML]{3531FF} 128.61} & 0.5101                        & \multicolumn{1}{c|}{0.5126}                        & 30.50                        & 0.825                        & 0.1232                        & {\color[HTML]{FE0000} 69.58}  & 0.5381                        & \multicolumn{1}{c|}{0.5548}                        & 31.12                        & 0.860                        & 0.1179                        & 55.59                        & 0.5735                        & 0.5905                        \\
\multirow{-7}{*}{Classic5~\cite{zeyde2012single-classic5}} & Ours                      & 29.67                        & 0.794                        & {\color[HTML]{FE0000} 0.1344} & {\color[HTML]{FE0000} 109.01} & {\color[HTML]{3531FF} 0.5887} & \multicolumn{1}{c|}{0.6366}                        & 31.33                        & 0.857                        & {\color[HTML]{3531FF} 0.1004} & {\color[HTML]{3531FF} 74.96}  & {\color[HTML]{FE0000} 0.6535} & \multicolumn{1}{c|}{0.6786}                        & 32.02                        & 0.883                        & {\color[HTML]{FE0000} 0.0953} & 50.86                        & {\color[HTML]{3531FF} 0.6782} & {\color[HTML]{3531FF} 0.6911} \\ \hline
                           & PromptIR~\cite{potlapalli2023promptir}                     & {\color[HTML]{FE0000} 28.63} & {\color[HTML]{FE0000} 0.756} & 0.3483                        & 211.32                        & 0.3639                        & \multicolumn{1}{c|}{0.4043}                        & {\color[HTML]{FE0000} 29.76} & {\color[HTML]{FE0000} 0.797} & 0.2982                        & 173.82                        & 0.4349                        & \multicolumn{1}{c|}{0.4783}                        & {\color[HTML]{FE0000} 32.56} & {\color[HTML]{FE0000} 0.880} & 0.1990                        & 101.61                       & 0.5020                        & 0.5639                        \\
                           & PASD~\cite{yang2023pixel-PASD}                       & 26.28                        & 0.721                        & 0.2412                        & 142.94                        & {\color[HTML]{3531FF} 0.5498} & \multicolumn{1}{c|}{0.5649}                        & 26.46                        & 0.723                        & 0.1866                        & 114.71                        & 0.5745                        & \multicolumn{1}{c|}{0.5816}                        & 27.77                        & 0.804                        & {\color[HTML]{3531FF} 0.0874} & 69.46                        & 0.6011                        & 0.6044                        \\
                           & SUPIR~\cite{yu2024scaling-SUPIR}                        & 25.84                        & 0.684                        & 0.2409                        & 139.06                        & 0.4958                        & \multicolumn{1}{c|}{0.4793}                        & 27.40                        & 0.748                        & 0.1849                        & 113.43                        & 0.5601                        & \multicolumn{1}{c|}{0.5352}                        & 28.24                        & 0.820                        & 0.1019                        & 64.65                        & 0.6194                        & 0.6477                        \\
                           & RealESRGAN~\cite{wang2021realesrgan}                & 27.02                        & 0.713                        & 0.2819                        & 177.97                        & 0.4233                        & \multicolumn{1}{c|}{0.4986}                        & 27.85                        & 0.749                        & 0.2303                        & 134.54                        & 0.4957                        & \multicolumn{1}{c|}{0.5508}                        & 29.85                        & 0.832                        & 0.1433                        & 79.33                        & 0.5593                        & 0.6218                        \\
                           & DiffBIR~\cite{lin2023diffbir}                   & 27.54                        & {\color[HTML]{3531FF} 0.731} & 0.2519                        & 145.51                        & 0.5478                        & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.5814}} & 27.93                        & {\color[HTML]{3531FF} 0.778} & {\color[HTML]{3531FF} 0.1833} & 118.30                        & {\color[HTML]{3531FF} 0.6269} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6269}} & 28.45                        & 0.811                        & 0.0972                        & 70.46                        & {\color[HTML]{3531FF} 0.6625} & {\color[HTML]{FE0000} 0.6824} \\
                           & StableSR~\cite{wang2023exploiting-stablesr}                  & {\color[HTML]{3531FF} 27.61} & 0.704                        & {\color[HTML]{3531FF} 0.2385} & {\color[HTML]{3531FF} 135.55} & 0.5319                        & \multicolumn{1}{c|}{0.5528}                        & 28.34                        & 0.740                        & 0.1920                        & {\color[HTML]{3531FF} 102.36} & 0.5953                        & \multicolumn{1}{c|}{0.5954}                        & 30.30                        & 0.823                        & 0.1187                        & {\color[HTML]{3531FF} 63.24} & 0.6605                        & 0.6618                        \\
\multirow{-7}{*}{BSDS500~\cite{arbelaez2010contour-BSDS}}  & Ours                      & 27.46                        & 0.693                        & {\color[HTML]{FE0000} 0.2141} & {\color[HTML]{FE0000} 114.71} & {\color[HTML]{FE0000} 0.6136} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.5916}} & {\color[HTML]{3531FF} 28.35} & 0.734                        & {\color[HTML]{FE0000} 0.1718} & {\color[HTML]{FE0000} 87.68}  & {\color[HTML]{FE0000} 0.6481} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6244}} & {\color[HTML]{3531FF} 31.00} & {\color[HTML]{3531FF} 0.838} & {\color[HTML]{FE0000} 0.0871} & {\color[HTML]{FE0000} 52.38} & {\color[HTML]{FE0000} 0.6723} & {\color[HTML]{3531FF} 0.6652} \\ \hline
                           & PromptIR~\cite{potlapalli2023promptir}                     & {\color[HTML]{FE0000} 26.54} & {\color[HTML]{FE0000} 0.743} & 0.3862                        & 210.77                        & 0.3982                        & \multicolumn{1}{c|}{0.4023}                        & {\color[HTML]{FE0000} 29.33} & {\color[HTML]{FE0000} 0.840} & 0.2350                        & 138.07                        & 0.4873                        & \multicolumn{1}{c|}{0.4987}                        & {\color[HTML]{FE0000} 32.35} & {\color[HTML]{FE0000} 0.912} & 0.1671                        & 89.03                        & 0.5342                        & 0.5645                        \\
                           & PASD~\cite{yang2023pixel-PASD}                       & 25.39                        & 0.660                        & {\color[HTML]{3531FF} 0.2234} & 129.90                        & {\color[HTML]{3531FF} 0.6030} & \multicolumn{1}{c|}{0.5414}                        & 27.16                        & 0.752                        & {\color[HTML]{FE0000} 0.1187} & {\color[HTML]{3531FF} 90.34}  & {\color[HTML]{3531FF} 0.6510} & \multicolumn{1}{c|}{0.6255}                        & 28.18                        & 0.802                        & {\color[HTML]{3531FF} 0.0643} & 68.37                        & 0.6819                        & 0.6802                        \\
                           & SUPIR~\cite{yu2024scaling-SUPIR}                        & 25.02                        & 0.656                        & 0.2972                        & 132.31                        & 0.5538                        & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.5986}} & 26.59                        & 0.753                        & 0.1381                        & 96.42                         & 0.6498                        & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6750}} & 27.80                        & 0.789                        & 0.1145                        & 70.68                        & {\color[HTML]{FE0000} 0.7117} & {\color[HTML]{FE0000} 0.7067} \\
                           & RealESRGAN~\cite{wang2021realesrgan}                & {\color[HTML]{3531FF} 25.65} & {\color[HTML]{3531FF} 0.706} & 0.2953                        & 172.56                        & 0.4691                        & \multicolumn{1}{c|}{0.4746}                        & 27.80                        & {\color[HTML]{3531FF} 0.799} & 0.1820                        & 101.53                        & 0.5677                        & \multicolumn{1}{c|}{0.5920}                        & 29.86                        & 0.871                        & 0.1161                        & 68.52                        & 0.6226                        & 0.6499                        \\
                           & DiffBIR~\cite{lin2023diffbir}                   & 25.49                        & 0.692                        & 0.2336                        & {\color[HTML]{3531FF} 124.98} & 0.5299                        & \multicolumn{1}{c|}{0.4534}                        & 27.44                        & 0.773                        & 0.1324                        & 93.19                         & 0.6099                        & \multicolumn{1}{c|}{0.6009}                        & 28.26                        & 0.823                        & 0.0743                        & 62.87                        & 0.6239                        & {\color[HTML]{3531FF} 0.6816} \\
                           & StableSR~\cite{wang2023exploiting-stablesr}                  & 25.67                        & 0.700                        & 0.2333                        & 143.66                        & 0.5582                        & \multicolumn{1}{c|}{0.5441}                        & 25.67                        & 0.700                        & 0.1433                        & 143.66                        & 0.5582                        & \multicolumn{1}{c|}{0.5441}                        & 29.97                        & 0.869                        & 0.0779                        & {\color[HTML]{3531FF} 50.85} & 0.6448                        & 0.6013                        \\
\multirow{-7}{*}{DIV2K~\cite{agustsson2017ntire-DIV2K}}    & Ours                      & 25.40                        & 0.682                        & {\color[HTML]{FE0000} 0.2123} & {\color[HTML]{FE0000} 124.29} & {\color[HTML]{FE0000} 0.6331} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.5714}} & {\color[HTML]{3531FF} 28.02} & 0.795                        & {\color[HTML]{3531FF} 0.1192} & {\color[HTML]{FE0000} 75.50}  & {\color[HTML]{FE0000} 0.6660} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6369}} & {\color[HTML]{3531FF} 30.74} & {\color[HTML]{3531FF} 0.880} & {\color[HTML]{FE0000} 0.0634} & {\color[HTML]{FE0000} 43.10} & {\color[HTML]{3531FF} 0.6988} & 0.6805                        \\ \hline
                           & PromptIR~\cite{potlapalli2023promptir}                     & {\color[HTML]{FE0000} 27.95} & {\color[HTML]{FE0000} 0.776} & 0.3774                        & 265.15                        & 0.3398                        & \multicolumn{1}{c|}{0.4234}                        & {\color[HTML]{FE0000} 29.25} & {\color[HTML]{FE0000} 0.819} & 0.2677                        & 219.37                        & 0.3856                        & \multicolumn{1}{c|}{0.5045}                        & {\color[HTML]{FE0000} 30.84} & {\color[HTML]{FE0000} 0.853} & 0.1942                        & 131.38                       & 0.4534                        & 0.5634                        \\
                           & PASD~\cite{yang2023pixel-PASD}                       & 26.13                        & 0.655                        & {\color[HTML]{FE0000} 0.2229} & {\color[HTML]{3531FF} 215.01} & {\color[HTML]{3531FF} 0.4889} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.5601}} & 26.43                        & 0.706                        & 0.1849                        & {\color[HTML]{3531FF} 143.21} & {\color[HTML]{3531FF} 0.5468} & \multicolumn{1}{c|}{0.5884}                        & 27.84                        & 0.764                        & 0.1492                        & 104.89                       & 0.5476                        & 0.6040                        \\
                           & SUPIR~\cite{yu2024scaling-SUPIR}                        & 26.20                        & 0.664                        & 0.2858                        & 219.91                        & 0.4107                        & \multicolumn{1}{c|}{0.5423}                        & 26.46                        & 0.711                        & 0.2088                        & 153.14                        & 0.4632                        & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6196}} & 27.87                        & 0.769                        & {\color[HTML]{3531FF} 0.1025} & 106.89                       & {\color[HTML]{FE0000} 0.6492} & {\color[HTML]{FE0000} 0.7404} \\
                           & RealESRGAN~\cite{wang2021realesrgan}                & 27.03                        & {\color[HTML]{3531FF} 0.750} & 0.2852                        & 245.32                        & 0.3815                        & \multicolumn{1}{c|}{0.4899}                        & 27.92                        & {\color[HTML]{3531FF} 0.795} & 0.1967                        & 172.54                        & 0.4554                        & \multicolumn{1}{c|}{0.5819}                        & 28.72                        & 0.824                        & 0.1535                        & 148.61                       & 0.5112                        & 0.6202                        \\
                           & DiffBIR~\cite{lin2023diffbir}                   & {\color[HTML]{3531FF} 27.42} & 0.738                        & 0.2612                        & 218.70                        & 0.4800                        & \multicolumn{1}{c|}{0.5424}                        & 27.91                        & 0.776                        & {\color[HTML]{3531FF} 0.1577} & 147.74                        & 0.4699                        & \multicolumn{1}{c|}{0.6100}                        & 28.75                        & 0.811                        & 0.1048                        & {\color[HTML]{3531FF} 98.29} & 0.5847                        & 0.6353                        \\
                           & StableSR~\cite{wang2023exploiting-stablesr}                  & 27.16                        & 0.746                        & 0.2578                        & 235.08                        & 0.4217                        & \multicolumn{1}{c|}{0.5100}                        & 28.43                        & 0.793                        & 0.1694                        & 156.94                        & 0.5045                        & \multicolumn{1}{c|}{0.6013}                        & 29.79                        & 0.829                        & 0.1199                        & 105.49                       & 0.5819                        & {\color[HTML]{3531FF} 0.6488} \\
\multirow{-7}{*}{ICB~\cite{ehrlich2020quantization_ICB}}      & Ours                      & 27.04                        & 0.717                        & {\color[HTML]{3531FF} 0.2237} & {\color[HTML]{FE0000} 204.02} & {\color[HTML]{FE0000} 0.5143} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.5552}} & {\color[HTML]{3531FF} 28.51} & 0.787                        & {\color[HTML]{FE0000} 0.1422} & {\color[HTML]{FE0000} 134.79} & {\color[HTML]{FE0000} 0.5473} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6146}} & {\color[HTML]{3531FF} 30.62} & {\color[HTML]{3531FF} 0.840} & {\color[HTML]{FE0000} 0.0960} & {\color[HTML]{FE0000} 94.71} & {\color[HTML]{3531FF} 0.5968} & 0.6456                        \\ \Xhline{2pt}
\end{tabular}
\begin{tabular}{c|c|cccccccccccccccccc}
\Xhline{2pt}
                           &                           & \multicolumn{18}{c}{HEVC}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \cline{3-20} 
                           &                           & \multicolumn{6}{c|}{Q=47}                                                                                                                                                                                        & \multicolumn{6}{c|}{Q=42}                                                                                                                                                                                        & \multicolumn{6}{c}{Q=37}                                                                                                                                                                    \\ \cline{3-20} 
\multirow{-3}{*}{Dataset}  & \multirow{-3}{*}{Methods} & PSNR                         & SSIM                         & LPIPS                         & FID                           & ClipIQA                       & \multicolumn{1}{c|}{ManIQA}                        & PSNR                         & SSIM                         & LPIPS                         & FID                           & ClipIQA                       & \multicolumn{1}{c|}{ManIQA}                        & PSNR                         & SSIM                         & LPIPS                         & FID                           & ClipIQA                       & ManIQA                        \\ \hline
                           & PromptIR~\cite{potlapalli2023promptir}                     & {\color[HTML]{FE0000} 26.84} & {\color[HTML]{FE0000} 0.730} & 0.4210                        & 256.55                        & 0.3897                        & \multicolumn{1}{c|}{0.3763}                        & {\color[HTML]{FE0000} 29.54} & {\color[HTML]{FE0000} 0.821} & 0.3113                        & 158.93                        & 0.4763                        & \multicolumn{1}{c|}{0.4873}                        & {\color[HTML]{FE0000} 32.25} & {\color[HTML]{FE0000} 0.891} & 0.2091                        & 102.27                        & 0.5435                        & 0.5763                        \\
                           & PASD~\cite{yang2023pixel-PASD}                       & 25.95                        & 0.690                        & 0.2690                        & 153.83                        & {\color[HTML]{3531FF} 0.5729} & \multicolumn{1}{c|}{0.4910}                        & 27.79                        & 0.758                        & 0.1755                        & 109.31                        & {\color[HTML]{3531FF} 0.6347} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6074}} & 28.76                        & 0.817                        & {\color[HTML]{343434} 0.1009} & 63.54                         & 0.6654                        & {\color[HTML]{343434} 0.6697} \\
                           & SUPIR~\cite{yu2024scaling-SUPIR}                     & {\color[HTML]{343434} 26.01} & 0.628                        & {\color[HTML]{FE0000} 0.2363} & 153.60                        & 0.4357                        & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.5204}} & 26.87                        & 0.675                        & 0.1848                        & 108.53                        & 0.6234                        & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.5947}} & 27.52                        & 0.734                        & 0.1104                        & 63.95                         & 0.6729                        & {\color[HTML]{FE0000} 0.6869} \\
                           & RealESRGAN~\cite{wang2021realesrgan}                & 25.92                        & {\color[HTML]{343434} 0.688} & 0.3353                        & 219.63                        & 0.4490                        & \multicolumn{1}{c|}{0.4429}                        & 28.24                        & {\color[HTML]{3531FF} 0.781} & 0.2154                        & 126.59                        & 0.5180                        & \multicolumn{1}{c|}{0.5673}                        & 30.78                        & 0.858                        & 0.1299                        & 72.78                         & 0.6043                        & 0.6459                        \\
                           & DiffBIR~\cite{lin2023diffbir}                   & {\color[HTML]{FE0000} 26.03} & {\color[HTML]{3531FF} 0.695} & 0.2679                        & {\color[HTML]{3531FF} 148.82} & 0.5291                        & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.4936}} & 27.75                        & 0.769                        & {\color[HTML]{3531FF} 0.1667} & 103.77                        & 0.5764                        & \multicolumn{1}{c|}{0.5550}                        & 28.80                        & 0.822                        & 0.1024                        & {\color[HTML]{3531FF} 59.68}  & {\color[HTML]{FE0000} 0.6855} & 0.6560                        \\
                           & StableSR~\cite{wang2023exploiting-stablesr}                  & 25.71                        & 0.656                        & 0.2925                        & 162.94                        & 0.5308                        & \multicolumn{1}{c|}{0.4983}                        & 28.18                        & 0.767                        & {\color[HTML]{343434} 0.1704} & {\color[HTML]{3531FF} 94.55}  & 0.5755                        & \multicolumn{1}{c|}{0.5652}                        & 30.69                        & 0.855                        & {\color[HTML]{3531FF} 0.0905} & 60.51                         & 0.6345                        & 0.6021                        \\
\multirow{-7}{*}{LIVE1~\cite{sheikh2005live1}}    & Ours                      & 25.86                        & 0.665                        & {\color[HTML]{3531FF} 0.2491} & {\color[HTML]{FE0000} 148.11} & {\color[HTML]{FE0000} 0.5879} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.5253}} & {\color[HTML]{3531FF} 28.49} & 0.777                        & {\color[HTML]{FE0000} 0.1456} & {\color[HTML]{FE0000} 90.56}  & {\color[HTML]{FE0000} 0.6436} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6249}} & {\color[HTML]{3531FF} 31.14} & {\color[HTML]{3531FF} 0.862} & {\color[HTML]{FE0000} 0.0818} & {\color[HTML]{FE0000} 57.31}  & {\color[HTML]{3531FF} 0.6815} & {\color[HTML]{3531FF} 0.6788} \\ \hline
                           & PromptIR~\cite{potlapalli2023promptir}                     & {\color[HTML]{FE0000} 31.41} & {\color[HTML]{FE0000} 0.856} & 0.2360                        & 240.86                        & 0.4564                        & \multicolumn{1}{c|}{0.5636}                        & {\color[HTML]{FE0000} 34.10} & {\color[HTML]{FE0000} 0.920} & 0.1606                        & 153.37                        & 0.4983                        & \multicolumn{1}{c|}{0.4983}                        & {\color[HTML]{FE0000} 36.11} & {\color[HTML]{FE0000} 0.950} & 0.1198                        & 78.91                         & 0.5593                        & 0.5638                        \\
                           & PASD~\cite{yang2023pixel-PASD}                       & 24.65                        & 0.701                        & 0.1616                        & 133.25                        & 0.5833                        & \multicolumn{1}{c|}{0.6046}                        & 25.99                        & 0.802                        & 0.1299                        & 82.91                         & 0.6243                        & \multicolumn{1}{c|}{0.6474}                        & 27.42                        & 0.846                        & 0.1025                        & {\color[HTML]{3531FF} 59.57}  & {\color[HTML]{3531FF} 0.6989} & 0.6463                        \\
                           & SUPIR~\cite{yu2024scaling-SUPIR}                     & 27.05                        & 0.695                        & 0.1610                        & 139.55                        & {\color[HTML]{FE0000} 0.6036} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6269}} & 25.20                        & 0.796                        & 0.1362                        & 88.90                         & {\color[HTML]{FE0000} 0.6704} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6713}} & 26.93                        & 0.840                        & 0.1044                        & {\color[HTML]{343434} 62.91}  & {\color[HTML]{FE0000} 0.7099} & {\color[HTML]{3531FF} 0.6894} \\
                           & RealESRGAN~\cite{wang2021realesrgan}                & {\color[HTML]{3531FF} 30.32} & {\color[HTML]{3531FF} 0.812} & 0.1936                        & 155.51                        & 0.4966                        & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.6011}} & {\color[HTML]{3531FF} 32.70} & {\color[HTML]{3531FF} 0.884} & {\color[HTML]{FE0000} 0.0968} & 95.23                         & 0.5876                        & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.6644}} & {\color[HTML]{3531FF} 34.28} & {\color[HTML]{3531FF} 0.922} & {\color[HTML]{3531FF} 0.0894} & 61.77                         & 0.6151                        & {\color[HTML]{343434} 0.6883} \\
                           & DiffBIR~\cite{lin2023diffbir}                   & 29.31                        & 0.729                        & {\color[HTML]{3531FF} 0.1579} & 137.19                        & {\color[HTML]{3531FF} 0.5885} & \multicolumn{1}{c|}{0.6230}                        & 29.22                        & 0.828                        & 0.1315                        & 87.50                         & {\color[HTML]{343434} 0.6158} & \multicolumn{1}{c|}{0.6323}                        & 30.10                        & 0.869                        & 0.1058                        & {\color[HTML]{343434} 59.85}  & {\color[HTML]{FE0000} 0.6412} & 0.6705                        \\
                           & StableSR~\cite{wang2023exploiting-stablesr}                  & 28.98                        & 0.770                        & {\color[HTML]{343434} 0.1706} & {\color[HTML]{3531FF} 124.66} & 0.5461                        & \multicolumn{1}{c|}{0.5775}                        & 30.65                        & 0.824                        & 0.1187                        & {\color[HTML]{FE0000} 77.95}  & 0.5478                        & \multicolumn{1}{c|}{0.6047}                        & 31.55                        & 0.868                        & 0.1076                        & {\color[HTML]{FE0000} 55.32}  & 0.6268                        & 0.6751                        \\
\multirow{-7}{*}{Classic5~\cite{zeyde2012single-classic5}} & Ours                      & 29.22                        & 0.767                        & {\color[HTML]{FE0000} 0.1521} & {\color[HTML]{FE0000} 113.28} & {\color[HTML]{343434} 0.5735} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6293}} & 31.40                        & 0.856                        & {\color[HTML]{3531FF} 0.1005} & {\color[HTML]{3531FF} 76.92}  & {\color[HTML]{3531FF} 0.6380} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6757}} & 32.62                        & 0.893                        & {\color[HTML]{FE0000} 0.0844} & 58.27                         & {\color[HTML]{343434} 0.6671} & {\color[HTML]{FE0000} 0.6946} \\ \hline
                           & PromptIR~\cite{potlapalli2023promptir}                     & {\color[HTML]{FE0000} 28.16} & {\color[HTML]{FE0000} 0.743} & 0.3573                        & 209.11                        & 0.3758                        & \multicolumn{1}{c|}{0.3984}                        & {\color[HTML]{FE0000} 29.34} & {\color[HTML]{FE0000} 0.784} & 0.3109                        & 162.68                        & 0.4347                        & \multicolumn{1}{c|}{0.4859}                        & {\color[HTML]{FE0000} 32.13} & {\color[HTML]{FE0000} 0.871} & 0.2021                        & 96.95                         & 0.5034                        & 0.5464                        \\
                           & PASD~\cite{yang2023pixel-PASD}                       & 25.14                        & 0.770                        & {\color[HTML]{3531FF} 0.2455} & 156.82                        & {\color[HTML]{3531FF} 0.5425} & \multicolumn{1}{c|}{0.5521}                        & 26.29                        & 0.687                        & 0.1867                        & 100.73                        & 0.5599                        & \multicolumn{1}{c|}{0.5706}                        & 26.79                        & 0.784                        & {\color[HTML]{FE0000} 0.0938} & {\color[HTML]{3531FF} 62.77}  & 0.5858                        & 0.5961                        \\
                           & SUPIR~\cite{yu2024scaling-SUPIR}                     & 25.18                        & 0.633                        & 0.2685                        & 148.70                        & 0.4803                        & \multicolumn{1}{c|}{0.4526}                        & 26.40                        & 0.803                        & 0.1826                        & {\color[HTML]{FE0000} 99.99}  & {\color[HTML]{3531FF} 0.5909} & \multicolumn{1}{c|}{0.5109}                        & 27.62                        & 0.792                        & 0.1173                        & 72.87                         & {\color[HTML]{FE0000} 0.6729} & 0.6270                        \\
                           & RealESRGAN~\cite{wang2021realesrgan}                & 26.73                        & 0.697                        & 0.2971                        & 176.02                        & 0.4183                        & \multicolumn{1}{c|}{0.4575}                        & 27.59                        & 0.737                        & 0.2508                        & 145.59                        & 0.4809                        & \multicolumn{1}{c|}{0.5167}                        & 29.74                        & 0.829                        & 0.1587                        & 90.37                         & 0.5535                        & 0.5991                        \\
                           & DiffBIR~\cite{lin2023diffbir}                   & 26.70                        & {\color[HTML]{3531FF} 0.742} & 0.2468                        & 158.47                        & 0.5287                        & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.5627}} & 27.98                        & {\color[HTML]{3531FF} 0.769} & {\color[HTML]{3531FF} 0.1861} & 105.71                        & {\color[HTML]{343434} 0.5604} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.5880}} & 28.69                        & 0.809                        & 0.1023                        & 69.41                         & {\color[HTML]{343434} 0.6451} & {\color[HTML]{FE0000} 0.6633} \\
                           & StableSR~\cite{wang2023exploiting-stablesr}                  & {\color[HTML]{3531FF} 27.27} & 0.691                        & {\color[HTML]{343434} 0.2494} & {\color[HTML]{3531FF} 144.33} & 0.5037                        & \multicolumn{1}{c|}{0.5048}                        & 28.25                        & 0.736                        & 0.2027                        & {\color[HTML]{343434} 116.32} & 0.5407                        & \multicolumn{1}{c|}{0.5519}                        & 30.39                        & 0.825                        & 0.1184                        & {\color[HTML]{343434} 64.90}  & 0.6393                        & 0.6408                        \\
\multirow{-7}{*}{BSDS500~\cite{arbelaez2010contour-BSDS}}  & Ours                      & 27.04                        & 0.672                        & {\color[HTML]{FE0000} 0.2380} & {\color[HTML]{FE0000} 127.24} & {\color[HTML]{FE0000} 0.6015} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.5733}} & {\color[HTML]{3531FF} 28.20} & 0.729                        & {\color[HTML]{FE0000} 0.1825} & {\color[HTML]{3531FF} 100.56} & {\color[HTML]{FE0000} 0.6499} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6007}} & {\color[HTML]{3531FF} 30.88} & {\color[HTML]{3531FF} 0.834} & {\color[HTML]{FE0000} 0.0943} & {\color[HTML]{FE0000} 60.88}  & {\color[HTML]{3531FF} 0.6571} & {\color[HTML]{3531FF} 0.6479} \\ \hline
                           & PromptIR~\cite{potlapalli2023promptir}                     & {\color[HTML]{FE0000} 26.17} & {\color[HTML]{FE0000} 0.730} & 0.3952                        & 211.22                        & 0.3895                        & \multicolumn{1}{c|}{0.3784}                        & {\color[HTML]{FE0000} 28.96} & {\color[HTML]{FE0000} 0.831} & 0.2539                        & 142.75                        & 0.4987                        & \multicolumn{1}{c|}{0.5034}                        & {\color[HTML]{FE0000} 31.99} & {\color[HTML]{FE0000} 0.905} & 0.1540                        & 85.08                         & 0.5874                        & 0.5454                        \\
                           & PASD~\cite{yang2023pixel-PASD}                       & 25.18                        & 0.624                        & {\color[HTML]{FE0000} 0.2349} & {\color[HTML]{3531FF} 131.79} & {\color[HTML]{3531FF} 0.5676} & \multicolumn{1}{c|}{0.5020}                        & 26.38                        & 0.719                        & {\color[HTML]{3531FF} 0.1320} & {\color[HTML]{3531FF} 100.22} & {\color[HTML]{3531FF} 0.6245} & \multicolumn{1}{c|}{0.5992}                        & 26.88                        & 0.770                        & {\color[HTML]{3531FF} 0.0814} & 60.48                         & 0.6698                        & 0.6645                        \\
                           & SUPIR~\cite{yu2024scaling-SUPIR}                     & 24.38                        & 0.621                        & 0.3081                        & 133.70                        & 0.4277                        & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.5505}} & 25.77                        & 0.715                        & {\color[HTML]{FE0000} 0.1289} & 101.01                        & 0.5924                        & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6456}} & 26.26                        & 0.765                        & 0.0923                        & 75.90                         & {\color[HTML]{3531FF} 0.7022} & {\color[HTML]{FE0000} 0.6934} \\
                           & RealESRGAN~\cite{wang2021realesrgan}                & {\color[HTML]{3531FF} 25.19} & {\color[HTML]{3531FF} 0.684} & 0.3152                        & 172.24                        & 0.4509                        & \multicolumn{1}{c|}{0.4359}                        & 27.53                        & {\color[HTML]{3531FF} 0.789} & 0.2043                        & 109.22                        & 0.5589                        & \multicolumn{1}{c|}{0.5583}                        & 29.86                        & 0.869                        & 0.1248                        & 69.58                         & 0.6172                        & 0.6377                        \\
                           & DiffBIR~\cite{lin2023diffbir}                   & 24.93                        & 0.668                        & 0.2511                        & {\color[HTML]{343434} 135.43} & 0.5427                        & \multicolumn{1}{c|}{0.4131}                        & 27.34                        & 0.769                        & 0.1442                        & 93.48                         & 0.5858                        & \multicolumn{1}{c|}{0.5754}                        & 28.62                        & 0.817                        & 0.0833                        & 59.65                         & {\color[HTML]{FE0000} 0.7113} & {\color[HTML]{3531FF} 0.6711} \\
                           & StableSR~\cite{wang2023exploiting-stablesr}                  & 25.30                        & 0.683                        & 0.2636                        & 144.99                        & 0.5403                        & \multicolumn{1}{c|}{0.5233}                        & 27.71                        & 0.789                        & 0.1498                        & 88.79                         & 0.5970                        & \multicolumn{1}{c|}{0.5696}                        & 30.00                        & 0.868                        & 0.0835                        & {\color[HTML]{3531FF} 52.62}  & 0.6309                        & 0.5960                        \\
\multirow{-7}{*}{DIV2K~\cite{agustsson2017ntire-DIV2K}}    & Ours                      & 25.10                        & 0.668                        & {\color[HTML]{3531FF} 0.2356} & {\color[HTML]{FE0000} 128.47} & {\color[HTML]{FE0000} 0.6057} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.5419}} & {\color[HTML]{3531FF} 27.78} & 0.787                        & {\color[HTML]{343434} 0.1345} & {\color[HTML]{FE0000} 78.52}  & {\color[HTML]{FE0000} 0.6495} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6192}} & {\color[HTML]{3531FF} 30.60} & {\color[HTML]{3531FF} 0.877} & {\color[HTML]{FE0000} 0.0710} & {\color[HTML]{FE0000} 46.90}  & {\color[HTML]{343434} 0.6855} & 0.6706                        \\ \hline
                           & PromptIR~\cite{potlapalli2023promptir}                     & {\color[HTML]{FE0000} 27.38} & {\color[HTML]{FE0000} 0.796} & 0.3821                        & 285.64                        & 0.3874                        & \multicolumn{1}{c|}{0.4345}                        & {\color[HTML]{3531FF} 29.24} & {\color[HTML]{FE0000} 0.846} & 0.2505                        & 225.11                        & 0.4034                        & \multicolumn{1}{c|}{0.4985}                        & {\color[HTML]{343434} 29.93} & {\color[HTML]{FE0000} 0.859} & 0.2216                        & 159.91                        & 0.4323                        & 0.5248                        \\
                           & PASD~\cite{yang2023pixel-PASD}                       & 25.74                        & 0.634                        & {\color[HTML]{3531FF} 0.2381} & {\color[HTML]{343434} 249.77} & {\color[HTML]{3531FF} 0.4666} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.5537}} & 27.34                        & 0.728                        & 0.1696                        & {\color[HTML]{343434} 169.59} & {\color[HTML]{3531FF} 0.5305} & \multicolumn{1}{c|}{0.5863}                        & 27.98                        & 0.755                        & 0.1327                        & {\color[HTML]{FE0000} 114.02} & 0.5351                        & 0.5923                        \\
                           & SUPIR~\cite{yu2024scaling-SUPIR}                     & 25.77                        & 0.640                        & 0.2503                        & 254.00                        & 0.3043                        & \multicolumn{1}{c|}{0.5097}                        & 27.39                        & 0.730                        & 0.2192                        & 171.49                        & 0.4515                        & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.5414}} & 28.00                        & 0.760                        & {\color[HTML]{343434} 0.1118} & 121.61                        & {\color[HTML]{343434} 0.5039} & {\color[HTML]{343434} 0.6089} \\
                           & RealESRGAN~\cite{wang2021realesrgan}                & 26.95                        & {\color[HTML]{3531FF} 0.763} & 0.2819                        & 269.30                        & 0.3502                        & \multicolumn{1}{c|}{0.4900}                        & 28.98                        & {\color[HTML]{343434} 0.824} & 0.2070                        & 176.89                        & 0.4285                        & \multicolumn{1}{c|}{0.5597}                        & 29.07                        & 0.834                        & 0.1688                        & 156.53                        & 0.4868                        & 0.5963                        \\
                           & DiffBIR~\cite{lin2023diffbir}                   & {\color[HTML]{3531FF} 27.29} & 0.739                        & {\color[HTML]{FE0000} 0.2313} & {\color[HTML]{3531FF} 243.94} & 0.4186                        & \multicolumn{1}{c|}{0.5038}                        & 28.19                        & 0.789                        & {\color[HTML]{FE0000} 0.1631} & {\color[HTML]{3531FF} 165.59} & 0.4616                        & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6264}} & 29.38                        & 0.813                        & {\color[HTML]{FE0000} 0.1055} & {\color[HTML]{343434} 119.38} & {\color[HTML]{3531FF} 0.5420} & {\color[HTML]{FE0000} 0.6282} \\
                           & StableSR~\cite{wang2023exploiting-stablesr}                  & 27.24                        & 0.760                        & 0.2576                        & 254.68                        & 0.3884                        & \multicolumn{1}{c|}{0.4994}                        & 29.15                        & 0.812                        & 0.1695                        & 174.69                        & 0.5080                        & \multicolumn{1}{c|}{0.5849}                        & {\color[HTML]{3531FF} 30.13} & {\color[HTML]{3531FF} 0.838} & 0.1415                        & 124.17                        & 0.5098                        & {\color[HTML]{3531FF} 0.6116} \\
\multirow{-7}{*}{ICB~\cite{ehrlich2020quantization_ICB}}      & Ours                      & 26.97                        & 0.764                        & {\color[HTML]{343434} 0.2460} & {\color[HTML]{FE0000} 230.42} & {\color[HTML]{FE0000} 0.4699} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.5542}} & {\color[HTML]{FE0000} 29.46} & {\color[HTML]{3531FF} 0.825} & {\color[HTML]{3531FF} 0.1662} & {\color[HTML]{FE0000} 163.61} & {\color[HTML]{FE0000} 0.5385} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6034}} & {\color[HTML]{FE0000} 30.49} & {\color[HTML]{343434} 0.835} & {\color[HTML]{3531FF} 0.1107} & {\color[HTML]{3531FF} 119.01} & {\color[HTML]{FE0000} 0.5506} & {\color[HTML]{3531FF} 0.6229} \\ \Xhline{2pt}
\end{tabular}
\begin{tabular}{c|c|cccccccccccccccccc}
\Xhline{2pt}
                           &                           & \multicolumn{18}{c}{WebP}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \cline{3-20} 
                           &                           & \multicolumn{6}{c|}{Q=1}                                                                                                                                                                                        & \multicolumn{6}{c|}{Q=5}                                                                                                                                                                                        & \multicolumn{6}{c}{Q=10}                                                                                                                                                                    \\ \cline{3-20} 
\multirow{-3}{*}{Dataset}  & \multirow{-3}{*}{Methods} & PSNR                         & SSIM                         & LPIPS                         & FID                           & ClipIQA                       & \multicolumn{1}{c|}{ManIQA}                        & PSNR                         & SSIM                         & LPIPS                         & FID                           & ClipIQA                       & \multicolumn{1}{c|}{ManIQA}                        & PSNR                         & SSIM                         & LPIPS                         & FID                           & ClipIQA                       & ManIQA                        \\ \hline
                           & PromptIR~\cite{potlapalli2023promptir}                     & {\color[HTML]{FE0000} 29.30} & {\color[HTML]{FE0000} 0.822} & 0.3031                        & 189.45                        & 0.4251                        & \multicolumn{1}{c|}{0.4232}                        & {\color[HTML]{FE0000} 30.69} & {\color[HTML]{FE0000} 0.862} & 0.2418                        & 140.35                        & 0.4698                        & \multicolumn{1}{c|}{0.4345}                        & {\color[HTML]{FE0000} 31.47} & {\color[HTML]{FE0000} 0.885} & 0.2053                        & 118.40                        & 0.4983                        & 0.4874                        \\
                           & PASD~\cite{yang2023pixel-PASD}                       & 27.48                        & 0.733                        & 0.2061                        & 126.26                        & {\color[HTML]{343434} 0.6146} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.5935}} & 27.91                        & 0.780                        & 0.1306                        & 95.79                         & {\color[HTML]{3531FF} 0.6591} & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.6515}} & 28.26                        & 0.800                        & {\color[HTML]{343434} 0.1200} & 68.64                         & 0.6688                        & {\color[HTML]{3531FF} 0.6739} \\
                           & SUPIR~\cite{yu2024scaling-SUPIR}                     & {\color[HTML]{343434} 25.92} & 0.634                        & {\color[HTML]{343434} 0.1852} & 125.27                        & 0.6137                        & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.4783}} & 26.39                        & 0.676                        & 0.1368                        & 93.31                         & 0.6356                        & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6526}} & 27.77                        & 0.762                        & 0.1034                        & 68.08                         & {\color[HTML]{3531FF} 0.6709} & {\color[HTML]{343434} 0.6593} \\
                           & RealESRGAN~\cite{wang2021realesrgan}                & 28.02                        & {\color[HTML]{3531FF} 0.781} & 0.2139                        & 123.55                        & 0.5147                        & \multicolumn{1}{c|}{0.5515}                        & 29.10                        & {\color[HTML]{3531FF} 0.822} & 0.1611                        & 92.83                         & 0.5785                        & \multicolumn{1}{c|}{0.6172}                        & 29.73                        & 0.845                        & 0.1341                        & 85.09                         & 0.5938                        & 0.6446                        \\
                           & DiffBIR~\cite{lin2023diffbir}                   & {\color[HTML]{343434} 27.55} & {\color[HTML]{343434} 0.749} & 0.2001                        & {\color[HTML]{343434} 121.68} & {\color[HTML]{3531FF} 0.6272} & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.5623}} & 28.00                        & 0.786                        & {\color[HTML]{343434} 0.1341} & 88.97                         & 0.6354                        & \multicolumn{1}{c|}{0.6278}                        & 28.32                        & 0.801                        & 0.1074                        & {\color[HTML]{3531FF} 63.55}  & {\color[HTML]{343434} 0.6596} & 0.6514                        \\
                           & StableSR~\cite{wang2023exploiting-stablesr}                  & 28.02                        & 0.770                        & {\color[HTML]{3531FF} 0.1498} & {\color[HTML]{3531FF} 89.11}  & 0.5897                        & \multicolumn{1}{c|}{0.5590}                        & 29.00                        & 0.811                        & {\color[HTML]{3531FF} 0.1124} & {\color[HTML]{3531FF} 70.37}  & 0.6069                        & \multicolumn{1}{c|}{0.5831}                        & 29.63                        & 0.835                        & {\color[HTML]{3531FF} 0.0996} & 65.92                         & 0.6248                        & 0.5983                        \\
\multirow{-7}{*}{LIVE1~\cite{sheikh2005live1}}    & Ours                      & {\color[HTML]{3531FF} 28.29} & 0.778                        & {\color[HTML]{FE0000} 0.1384} & {\color[HTML]{FE0000} 86.48}  & {\color[HTML]{FE0000} 0.6292} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6079}} & {\color[HTML]{3531FF} 29.40} & 0.821                        & {\color[HTML]{FE0000} 0.1043} & {\color[HTML]{FE0000} 64.76}  & {\color[HTML]{FE0000} 0.6626} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6573}} & {\color[HTML]{3531FF} 30.15} & {\color[HTML]{3531FF} 0.846} & {\color[HTML]{FE0000} 0.0868} & {\color[HTML]{FE0000} 60.67}  & {\color[HTML]{3531FF} 0.6840} & {\color[HTML]{3531FF} 0.6823} \\ \hline
                           & PromptIR~\cite{potlapalli2023promptir}                     & {\color[HTML]{FE0000} 34.26} & {\color[HTML]{FE0000} 0.920} & 0.1553                        & 118.17                        & 0.4983                        & \multicolumn{1}{c|}{0.5463}                        & {\color[HTML]{FE0000} 35.24} & {\color[HTML]{FE0000} 0.940} & 0.1340                        & 93.45                         & 0.5234                        & \multicolumn{1}{c|}{0.5975}                        & {\color[HTML]{FE0000} 35.81} & {\color[HTML]{FE0000} 0.949} & 0.1256                        & 72.35                         & 0.5434                        & 0.5438                        \\
                           & PASD~\cite{yang2023pixel-PASD}                       & 27.14                        & 0.822                        & 0.0971                        & {\color[HTML]{FE0000} 79.06}  & 0.5919                        & \multicolumn{1}{c|}{0.6561}                        & 29.20                        & 0.830                        & 0.0985                        & {\color[HTML]{3531FF} 61.80}  & 0.6169                        & \multicolumn{1}{c|}{0.6458}                        & 29.79                        & 0.879                        & {\color[HTML]{3531FF} 0.0865} & {\color[HTML]{3531FF} 48.48}  & {\color[HTML]{343434} 0.6428} & 0.6687                        \\
                           & SUPIR~\cite{yu2024scaling-SUPIR}                     & 27.06                        & 0.816                        & 0.1213                        & 86.72                         & {\color[HTML]{FE0000} 0.6141} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6588}} & 28.33                        & 0.825                        & 0.1108                        & 65.28                         & {\color[HTML]{FE0000} 0.6559} & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.6688}} & 29.03                        & 0.871                        & 0.0999                        & {\color[HTML]{343434} 56.51}  & {\color[HTML]{3531FF} 0.6694} & {\color[HTML]{343434} 0.6853} \\
                           & RealESRGAN~\cite{wang2021realesrgan}                & {\color[HTML]{3531FF} 32.96} & {\color[HTML]{3531FF} 0.896} & 0.1030                        & 104.04                        & 0.5927                        & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.6623}} & {\color[HTML]{3531FF} 33.80} & {\color[HTML]{3531FF} 0.917} & {\color[HTML]{FE0000} 0.0825} & 89.01                         & 0.6304                        & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6782}} & {\color[HTML]{3531FF} 34.22} & {\color[HTML]{3531FF} 0.927} & {\color[HTML]{343434} 0.0929} & 76.50                         & 0.6419                        & {\color[HTML]{FE0000} 0.6880} \\
                           & DiffBIR~\cite{lin2023diffbir}                   & 30.63                        & 0.848                        & {\color[HTML]{343434} 0.1018} & 82.85                         & {\color[HTML]{343434} 0.6088} & \multicolumn{1}{c|}{0.65}                          & 30.06                        & 0.872                        & 0.1057                        & 62.99                         & {\color[HTML]{343434} 0.6444} & \multicolumn{1}{c|}{0.6686}                        & 29.34                        & 0.904                        & 0.0985                        & {\color[HTML]{343434} 53.43}  & {\color[HTML]{FE0000} 0.7600} & 0.6675                        \\
                           & StableSR~\cite{wang2023exploiting-stablesr}                  & 31.92                        & 0.858                        & {\color[HTML]{3531FF} 0.0904} & {\color[HTML]{3531FF} 79.89}  & 0.5560                        & \multicolumn{1}{c|}{0.6083}                        & 32.02                        & 0.873                        & 0.1211                        & {\color[HTML]{343434} 64.99}  & 0.5788                        & \multicolumn{1}{c|}{0.6316}                        & 32.39                        & 0.884                        & 0.1108                        & {\color[HTML]{343434} 62.42}  & 0.5974                        & 0.6498                        \\
\multirow{-7}{*}{Classic5~\cite{zeyde2012single-classic5}} & Ours                      & 32.37                        & 0.879                        & {\color[HTML]{FE0000} 0.0757} & {\color[HTML]{343434} 79.94}  & {\color[HTML]{3531FF} 0.6095} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6676}} & 32.88                        & 0.898                        & {\color[HTML]{3531FF} 0.0800} & {\color[HTML]{3531FF} 59.07}  & {\color[HTML]{3531FF} 0.6539} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6785}} & 33.22                        & 0.908                        & {\color[HTML]{FE0000} 0.0782} & {\color[HTML]{FE0000} 46.09}  & {\color[HTML]{343434} 0.6665} & {\color[HTML]{3531FF} 0.6867} \\ \hline
                           & PromptIR~\cite{potlapalli2023promptir}                     & {\color[HTML]{FE0000} 29.19} & {\color[HTML]{FE0000} 0.793} & 0.3032                        & 174.36                        & 0.4353                        & \multicolumn{1}{c|}{0.4758}                        & {\color[HTML]{FE0000} 30.47} & {\color[HTML]{FE0000} 0.838} & 0.2502                        & 142.05                        & 0.4869                        & \multicolumn{1}{c|}{0.5645}                        & {\color[HTML]{FE0000} 31.38} & {\color[HTML]{FE0000} 0.866} & 0.2065                        & 119.93                        & 0.5433                        & 0.5245                        \\
                           & PASD~\cite{yang2023pixel-PASD}                       & 26.94                        & 0.720                        & {\color[HTML]{3531FF} 0.2335} & 121.92                        & {\color[HTML]{343434} 0.5584} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.5689}} & 27.99                        & 0.773                        & {\color[HTML]{3531FF} 0.1393} & 97.36                         & 0.5794                        & \multicolumn{1}{c|}{0.5888}                        & 28.12                        & 0.808                        & {\color[HTML]{FE0000} 0.1186} & {\color[HTML]{343434} 86.70}  & 0.5906                        & 0.5977                        \\
                           & SUPIR~\cite{yu2024scaling-SUPIR}                     & 25.64                        & 0.688                        & 0.2483                        & {\color[HTML]{3531FF} 118.58} & {\color[HTML]{3531FF} 0.5836} & \multicolumn{1}{c|}{0.5377}                        & 26.21                        & 0.757                        & 0.1602                        & {\color[HTML]{FE0000} 92.57}  & {\color[HTML]{3531FF} 0.6488} & \multicolumn{1}{c|}{0.5927}                        & 26.66                        & 0.776                        & 0.1289                        & 89.22                         & {\color[HTML]{FE0000} 0.6833} & 0.6232                        \\
                           & RealESRGAN~\cite{wang2021realesrgan}                & 27.66                        & {\color[HTML]{3531FF} 0.747} & 0.2354                        & 139.45                        & 0.4904                        & \multicolumn{1}{c|}{0.5112}                        & 28.50                        & {\color[HTML]{3531FF} 0.789} & 0.1802                        & 115.90                        & 0.5410                        & \multicolumn{1}{c|}{0.5745}                        & 29.00                        & 0.816                        & 0.1513                        & 98.14                         & 0.5616                        & 0.6025                        \\
                           & DiffBIR~\cite{lin2023diffbir}                   & 27.79                        & {\color[HTML]{343434} 0.733} & 0.2413                        & 123.78                        & 0.5204                        & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.5141}} & 28.30                        & {\color[HTML]{343434} 0.783} & {\color[HTML]{343434} 0.1502} & 100.34                        & {\color[HTML]{343434} 0.6207} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6004}} & 28.82                        & 0.816                        & 0.1201                        & 87.27                         & {\color[HTML]{343434} 0.6733} & {\color[HTML]{FE0000} 0.6271} \\
                           & StableSR~\cite{wang2023exploiting-stablesr}                  & {\color[HTML]{3531FF} 28.25} & 0.744                        & {\color[HTML]{343434} 0.1879} & {\color[HTML]{343434} 119.85} & 0.5675                        & \multicolumn{1}{c|}{0.5604}                        & 29.11                        & 0.785                        & 0.1450                        & {\color[HTML]{343434} 93.08}  & 0.6253                        & \multicolumn{1}{c|}{0.6231}                        & 29.64                        & 0.811                        & 0.1254                        & {\color[HTML]{3531FF} 78.76}  & 0.6511                        & 0.6475                        \\
\multirow{-7}{*}{BSDS500~\cite{arbelaez2010contour-BSDS}}  & Ours                      & 28.24                        & 0.743                        & {\color[HTML]{FE0000} 0.1604} & {\color[HTML]{FE0000} 93.87}  & {\color[HTML]{FE0000} 0.6173} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.5848}} & {\color[HTML]{3531FF} 29.24} & 0.789                        & {\color[HTML]{FE0000} 0.1236} & {\color[HTML]{3531FF} 80.58}  & {\color[HTML]{FE0000} 0.6498} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6304}} & {\color[HTML]{3531FF} 29.90} & {\color[HTML]{3531FF} 0.817} & {\color[HTML]{FE0000} 0.1061} & {\color[HTML]{FE0000} 66.52}  & {\color[HTML]{3531FF} 0.6644} & {\color[HTML]{3531FF} 0.6535} \\ \hline
                           & PromptIR~\cite{potlapalli2023promptir}                     & {\color[HTML]{FE0000} 28.75} & {\color[HTML]{FE0000} 0.830} & 0.2634                        & 159.63                        & 0.4085                        & \multicolumn{1}{c|}{0.4873}                        & {\color[HTML]{FE0000} 30.18} & {\color[HTML]{FE0000} 0.872} & 0.2051                        & 130.93                        & 0.4501                        & \multicolumn{1}{c|}{0.5324}                        & {\color[HTML]{FE0000} 31.19} & {\color[HTML]{FE0000} 0.896} & 0.1727                        & 115.33                        & 0.4743                        & 0.4632                        \\
                           & PASD~\cite{yang2023pixel-PASD}                       & 25.34                        & 0.685                        & {\color[HTML]{3531FF} 0.1283} & {\color[HTML]{343434} 122.32} & {\color[HTML]{3531FF} 0.6374} & \multicolumn{1}{c|}{0.6065}                        & 26.12                        & 0.733                        & {\color[HTML]{FE0000} 0.0969} & {\color[HTML]{343434} 87.78}  & {\color[HTML]{343434} 0.6688} & \multicolumn{1}{c|}{0.6468}                        & 27.21                        & 0.750                        & {\color[HTML]{3531FF} 0.0852} & 82.64                         & 0.6764                        & 0.6647                        \\
                           & SUPIR~\cite{yu2024scaling-SUPIR}                     & 25.00                        & 0.678                        & 0.1960                        & 127.17                        & 0.6172                        & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6080}} & 25.67                        & 0.727                        & {\color[HTML]{343434} 0.1279} & 89.94                         & {\color[HTML]{3531FF} 0.6762} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6727}} & 26.84                        & 0.744                        & 0.1151                        & 85.95                         & {\color[HTML]{3531FF} 0.7020} & {\color[HTML]{FE0000} 0.6903} \\
                           & RealESRGAN~\cite{wang2021realesrgan}                & {\color[HTML]{343434} 27.33} & {\color[HTML]{3531FF} 0.788} & 0.1968                        & 113.83                        & 0.5440                        & \multicolumn{1}{c|}{0.5578}                        & 28.26                        & {\color[HTML]{343434} 0.830} & 0.1481                        & 91.37                         & 0.5988                        & \multicolumn{1}{c|}{0.6151}                        & 28.90                        & 0.853                        & 0.1255                        & 78.03                         & 0.6128                        & 0.6372                        \\
                           & DiffBIR~\cite{lin2023diffbir}                   & 27.27                        & 0.757                        & 0.1638                        & {\color[HTML]{343434} 117.77} & 0.5811                        & \multicolumn{1}{c|}{0.5919}                        & 27.83                        & 0.775                        & 0.1256                        & {\color[HTML]{3531FF} 81.79}  & 0.6525                        & \multicolumn{1}{c|}{0.6379}                        & 28.08                        & 0.803                        & 0.1061                        & 74.25                         & {\color[HTML]{FE0000} 0.6979} & {\color[HTML]{343434} 0.6596} \\
                           & StableSR~\cite{wang2023exploiting-stablesr}                  & 27.46                        & 0.783                        & 0.1559                        & {\color[HTML]{3531FF} 102.93} & 0.5945                        & \multicolumn{1}{c|}{0.5702}                        & 28.45                        & 0.826                        & 0.1169                        & 81.87                         & 0.6192                        & \multicolumn{1}{c|}{0.5872}                        & 29.10                        & 0.851                        & 0.0978                        & {\color[HTML]{3531FF} 68.81}  & 0.6338                        & 0.5954                        \\
\multirow{-7}{*}{DIV2K~\cite{agustsson2017ntire-DIV2K}}    & Ours                      & {\color[HTML]{3531FF} 27.56} & 0.787                        & {\color[HTML]{FE0000} 0.1280} & {\color[HTML]{FE0000} 84.33}  & {\color[HTML]{FE0000} 0.6505} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6159}} & {\color[HTML]{3531FF} 28.69} & {\color[HTML]{3531FF} 0.831} & {\color[HTML]{3531FF} 0.0971} & {\color[HTML]{FE0000} 66.30}  & {\color[HTML]{FE0000} 0.6823} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6578}} & {\color[HTML]{3531FF} 29.45} & {\color[HTML]{3531FF} 0.857} & {\color[HTML]{FE0000} 0.0805} & {\color[HTML]{FE0000} 55.99}  & {\color[HTML]{343434} 0.6923} & {\color[HTML]{3531FF} 0.6746} \\ \hline
                           & PromptIR~\cite{potlapalli2023promptir}                     & {\color[HTML]{343434} 28.69} & {\color[HTML]{FE0000} 0.839} & 0.2850                        & 266.06                        & 0.2873                        & \multicolumn{1}{c|}{0.3984}                        & {\color[HTML]{343434} 29.70} & {\color[HTML]{FE0000} 0.870} & 0.2186                        & 188.20                        & 0.3142                        & \multicolumn{1}{c|}{0.3746}                        & {\color[HTML]{343434} 30.44} & {\color[HTML]{FE0000} 0.889} & 0.2021                        & 167.74                        & 0.3288                        & 0.3898                        \\
                           & PASD~\cite{yang2023pixel-PASD}                       & {\color[HTML]{343434} 26.51} & 0.666                        & {\color[HTML]{343434} 0.1832} & {\color[HTML]{FE0000} 156.06} & {\color[HTML]{3531FF} 0.5032} & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.5764}} & 26.69                        & 0.715                        & 0.1267                        & {\color[HTML]{343434} 139.46} & {\color[HTML]{343434} 0.5331} & \multicolumn{1}{c|}{0.5904}                        & 27.39                        & 0.741                        & {\color[HTML]{3531FF} 0.1039} & {\color[HTML]{343434} 119.87} & 0.5566                        & 0.5921                        \\
                           & SUPIR~\cite{yu2024scaling-SUPIR}                     & {\color[HTML]{343434} 26.52} & 0.677                        & 0.1930                        & {\color[HTML]{3531FF} 159.03} & 0.4685                        & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6147}} & 26.70                        & 0.715                        & {\color[HTML]{FE0000} 0.1143} & 145.86                        & 0.5498                        & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6627}} & 26.95                        & 0.742                        & {\color[HTML]{343434} 0.1094} & {\color[HTML]{343434} 119.55} & {\color[HTML]{343434} 0.5311} & {\color[HTML]{FE0000} 0.7288} \\
                           & RealESRGAN~\cite{wang2021realesrgan}                & {\color[HTML]{343434} 28.70} & {\color[HTML]{343434} 0.814} & 0.2060                        & 204.22                        & 0.4436                        & \multicolumn{1}{c|}{0.5440}                        & 29.22                        & {\color[HTML]{343434} 0.848} & 0.1704                        & 170.33                        & 0.4942                        & \multicolumn{1}{c|}{0.5917}                        & 29.76                        & 0.869                        & 0.1441                        & 147.14                        & 0.5271                        & 0.6119                        \\
                           & DiffBIR~\cite{lin2023diffbir}                   & {\color[HTML]{343434} 28.72} & 0.783                        & {\color[HTML]{3531FF} 0.1794} & {\color[HTML]{343434} 161.68} & 0.4297                        & \multicolumn{1}{c|}{0.5568}                        & 28.70                        & 0.810                        & {\color[HTML]{343434} 0.1353} & {\color[HTML]{3531FF} 136.90} & {\color[HTML]{FE0000} 0.5822} & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.5698}} & 29.73                        & 0.827                        & {\color[HTML]{343434} 0.1073} & {\color[HTML]{FE0000} 112.10} & {\color[HTML]{343434} 0.5276} & {\color[HTML]{343434} 0.5838} \\
                           & StableSR~\cite{wang2023exploiting-stablesr}                  & {\color[HTML]{3531FF} 28.99} & 0.806                        & 0.1868                        & 169.88                        & 0.4791                        & \multicolumn{1}{c|}{0.5705}                        & {\color[HTML]{3531FF} 29.99} & 0.845                        & 0.1400                        & 141.01                        & 0.5519                        & \multicolumn{1}{c|}{0.6180}                        & {\color[HTML]{3531FF} 30.61} & {\color[HTML]{343434} 0.865} & 0.1193                        & 117.43                        & {\color[HTML]{3531FF} 0.5785} & {\color[HTML]{343434} 0.6404} \\
\multirow{-7}{*}{ICB~\cite{ehrlich2020quantization_ICB}}      & Ours                      & {\color[HTML]{FE0000} 29.22} & {\color[HTML]{3531FF} 0.824} & {\color[HTML]{FE0000} 0.1599} & {\color[HTML]{343434} 167.43} & {\color[HTML]{FE0000} 0.5134} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.5845}} & {\color[HTML]{FE0000} 30.40} & {\color[HTML]{3531FF} 0.861} & {\color[HTML]{3531FF} 0.1211} & {\color[HTML]{FE0000} 127.92} & {\color[HTML]{3531FF} 0.5670} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6252}} & {\color[HTML]{FE0000} 31.31} & {\color[HTML]{3531FF} 0.874} & {\color[HTML]{FE0000} 0.0954} & {\color[HTML]{3531FF} 113.46} & {\color[HTML]{FE0000} 0.5954} & {\color[HTML]{3531FF} 0.6428} \\ \Xhline{2pt}
\end{tabular}
\begin{tabular}{c|c|cccccccccccccccccc}
\Xhline{2pt}
                           &                           & \multicolumn{18}{c}{$C_{PSNR}$}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \cline{3-20} 
                           &                           & \multicolumn{6}{c|}{Q=1}                                                                                                                                                                                        & \multicolumn{6}{c|}{Q=2}                                                                                                                                                                                        & \multicolumn{6}{c}{Q=3}                                                                                                                                                                    \\ \cline{3-20} 
\multirow{-3}{*}{Dataset}  & \multirow{-3}{*}{Methods} & PSNR                         & SSIM                         & LPIPS                         & FID                           & ClipIQA                       & \multicolumn{1}{c|}{ManIQA}                        & PSNR                         & SSIM                         & LPIPS                         & FID                           & ClipIQA                       & \multicolumn{1}{c|}{ManIQA}                        & PSNR                         & SSIM                         & LPIPS                         & FID                           & ClipIQA                       & ManIQA                        \\ \hline
                           & PromptIR~\cite{potlapalli2023promptir}                     & {\color[HTML]{FE0000} 29.36} & {\color[HTML]{FE0000} 0.826} & 0.2863                        & 177.66                        & 0.3951                        & \multicolumn{1}{c|}{0.4249}                        & {\color[HTML]{FE0000} 31.07} & {\color[HTML]{FE0000} 0.869} & 0.2301                        & 137.27                        & 0.4543                        & \multicolumn{1}{c|}{0.4384}                        & {\color[HTML]{FE0000} 32.10} & {\color[HTML]{FE0000} 0.901} & 0.1859                        & 109.21                        & 0.4897                        & 0.4756                        \\
                           & PASD~\cite{yang2023pixel-PASD}                       & 27.69                        & 0.787                        & 0.1515                        & 110.09                        & {\color[HTML]{343434} 0.6194} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6521}} & 28.46                        & 0.811                        & 0.1063                        & 91.21                         & {\color[HTML]{343434} 0.6591} & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.6872}} & 28.87                        & 0.831                        & {\color[HTML]{343434} 0.0787} & 67.76                         & 0.6753                        & {\color[HTML]{FE0000} 0.7101} \\
                           & SUPIR~\cite{yu2024scaling-SUPIR}                     & {\color[HTML]{343434} 27.23} & 0.687                        & {\color[HTML]{343434} 0.1625} & 110.27                        & {\color[HTML]{3531FF} 0.6778} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6812}} & 27.62                        & 0.728                        & {\color[HTML]{3531FF} 0.0963} & 91.04                         & {\color[HTML]{3531FF} 0.6708} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.7114}} & 27.88                        & 0.749                        & {\color[HTML]{FE0000} 0.0633} & 68.86                         & {\color[HTML]{343434} 0.6922} & {\color[HTML]{343434} 0.6905} \\
                           & RealESRGAN~\cite{wang2021realesrgan}                & {\color[HTML]{3531FF} 29.00} & {\color[HTML]{3531FF} 0.804} & 0.2027                        & 116.64                        & 0.5270                        & \multicolumn{1}{c|}{0.6248}                        & 30.15                        & {\color[HTML]{3531FF} 0.842} & 0.1390                        & 77.34                         & 0.5872                        & \multicolumn{1}{c|}{0.6674}                        & 31.07                        & 0.873                        & 0.0985                        & 62.15                         & 0.6103                        & 0.6906                        \\
                           & DiffBIR~\cite{lin2023diffbir}                   & {\color[HTML]{343434} 27.77} & {\color[HTML]{343434} 0.789} & {\color[HTML]{3531FF} 0.1374} & {\color[HTML]{343434} 105.84} & {\color[HTML]{FE0000} 0.6884} & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.6309}} & 28.52                        & 0.819                        & {\color[HTML]{343434} 0.1042} & 87.71                         & 0.6637                        & \multicolumn{1}{c|}{0.6765}                        & 28.96                        & 0.829                        & 0.0777                        & {\color[HTML]{343434} 62.58}  & {\color[HTML]{FE0000} 0.7294} & 0.7058                        \\
                           & StableSR~\cite{wang2023exploiting-stablesr}                  & 28.78                        & 0.797                        & {\color[HTML]{343434} 0.1444} & {\color[HTML]{3531FF} 99.80}  & 0.6236                        & \multicolumn{1}{c|}{0.6002}                        & 29.93                        & 0.837                        & {\color[HTML]{FE0000} 0.1011} & {\color[HTML]{3531FF} 69.92}  & 0.6437                        & \multicolumn{1}{c|}{0.6148}                        & 30.85                        & 0.865                        & {\color[HTML]{343434} 0.0792} & {\color[HTML]{3531FF} 51.87}  & 0.6531                        & 0.6179                        \\
\multirow{-7}{*}{LIVE1~\cite{sheikh2005live1}}    & Ours                      & {\color[HTML]{343434} 28.96} & 0.799                        & {\color[HTML]{FE0000} 0.1346} & {\color[HTML]{FE0000} 96.22}  & {\color[HTML]{343434} 0.6375} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6493}} & {\color[HTML]{3531FF} 30.25} & 0.841                        & {\color[HTML]{FE0000} 0.0962} & {\color[HTML]{FE0000} 68.10}  & {\color[HTML]{FE0000} 0.6714} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6846}} & {\color[HTML]{3531FF} 31.32} & {\color[HTML]{3531FF} 0.871} & {\color[HTML]{3531FF} 0.0679} & {\color[HTML]{FE0000} 50.36}  & {\color[HTML]{3531FF} 0.6964} & {\color[HTML]{3531FF} 0.7071} \\ \hline
                           & PromptIR~\cite{potlapalli2023promptir}                     & {\color[HTML]{FE0000} 34.84} & {\color[HTML]{FE0000} 0.930} & 0.1705                        & 174.29                        & 0.5700                        & \multicolumn{1}{c|}{0.5638}                        & {\color[HTML]{FE0000} 35.99} & {\color[HTML]{FE0000} 0.948} & 0.1439                        & 144.73                        & 0.5765                        & \multicolumn{1}{c|}{0.5634}                        & {\color[HTML]{FE0000} 36.77} & {\color[HTML]{FE0000} 0.958} & 0.1235                        & 141.36                        & 0.5725                        & 0.5783                        \\
                           & PASD~\cite{yang2023pixel-PASD}                       & 26.16                        & 0.779                        & 0.1325                        & {\color[HTML]{FE0000} 70.12}  & 0.6274                        & \multicolumn{1}{c|}{0.6358}                        & 27.16                        & 0.832                        & 0.1259                        & {\color[HTML]{343434} 67.67}  & {\color[HTML]{3531FF} 0.7038} & \multicolumn{1}{c|}{0.6483}                        & 28.39                        & 0.818                        & {\color[HTML]{343434} 0.1222} & {\color[HTML]{343434} 62.14}  & {\color[HTML]{3531FF} 0.7166} & 0.6507                        \\
                           & SUPIR~\cite{yu2024scaling-SUPIR}                     & 29.69                        & 0.772                        & 0.1392                        & 73.24                         & {\color[HTML]{FE0000} 0.6454} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6757}} & 27.90                        & 0.825                        & 0.1477                        & 73.07                         & {\color[HTML]{FE0000} 0.7237} & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.6723}} & 28.55                        & 0.812                        & 0.1361                        & {\color[HTML]{343434} 67.29}  & {\color[HTML]{FE0000} 0.7370} & {\color[HTML]{3531FF} 0.6876} \\
                           & RealESRGAN~\cite{wang2021realesrgan}                & {\color[HTML]{3531FF} 33.22} & {\color[HTML]{3531FF} 0.903} & {\color[HTML]{FE0000} 0.1088} & 94.65                         & 0.6083                        & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6876}} & {\color[HTML]{3531FF} 33.84} & {\color[HTML]{3531FF} 0.919} & {\color[HTML]{3531FF} 0.1143} & {\color[HTML]{3531FF} 67.41}  & 0.6191                        & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6873}} & {\color[HTML]{3531FF} 34.23} & {\color[HTML]{3531FF} 0.929} & {\color[HTML]{FE0000} 0.0957} & 78.87                         & 0.6066                        & {\color[HTML]{FE0000} 0.6933} \\
                           & DiffBIR~\cite{lin2023diffbir}                   & 30.37                        & 0.829                        & {\color[HTML]{343434} 0.1354} & 71.16                         & {\color[HTML]{343434} 0.6543} & \multicolumn{1}{c|}{0.6497}                        & 29.13                        & 0.843                        & 0.1278                        & 69.02                         & {\color[HTML]{343434} 0.6641} & \multicolumn{1}{c|}{0.665}                         & 30.90                        & 0.850                        & 0.1288                        & {\color[HTML]{343434} 67.20}  & {\color[HTML]{343434} 0.6871} & 0.6686                        \\
                           & StableSR~\cite{wang2023exploiting-stablesr}                  & 31.06                        & 0.835                        & {\color[HTML]{343434} 0.1246} & {\color[HTML]{343434} 82.49}  & 0.5287                        & \multicolumn{1}{c|}{0.5415}                        & 31.39                        & 0.847                        & 0.1145                        & {\color[HTML]{343434} 70.46}  & 0.5962                        & \multicolumn{1}{c|}{0.5801}                        & 31.43                        & 0.858                        & 0.1207                        & {\color[HTML]{FE0000} 59.36}  & 0.6077                        & 0.5976                        \\
\multirow{-7}{*}{Classic5~\cite{zeyde2012single-classic5}} & Ours                      & 31.37                        & 0.852                        & {\color[HTML]{3531FF} 0.1162} & {\color[HTML]{3531FF} 71.12}  & {\color[HTML]{3531FF} 0.6435} & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.6635}} & 31.83                        & 0.868                        & {\color[HTML]{FE0000} 0.1106} & {\color[HTML]{FE0000} 63.33}  & {\color[HTML]{343434} 0.6588} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6745}} & 32.06                        & 0.878                        & {\color[HTML]{3531FF} 0.1118} & {\color[HTML]{3531FF} 60.09}  & {\color[HTML]{343434} 0.6725} & {\color[HTML]{343434} 0.6794} \\ \hline
                           & PromptIR~\cite{potlapalli2023promptir}                     & {\color[HTML]{FE0000} 29.49} & {\color[HTML]{FE0000} 0.792} & 0.3171                        & 180.11                        & 0.4385                        & \multicolumn{1}{c|}{0.4637}                        & {\color[HTML]{FE0000} 30.94} & {\color[HTML]{FE0000} 0.841} & 0.2451                        & 146.89                        & 0.5142                        & \multicolumn{1}{c|}{0.4983}                        & {\color[HTML]{FE0000} 32.31} & {\color[HTML]{FE0000} 0.881} & 0.1811                        & 108.08                        & 0.5704                        & 0.5643                        \\
                           & PASD~\cite{yang2023pixel-PASD}                       & 26.24                        & 0.731                        & {\color[HTML]{343434} 0.2183} & {\color[HTML]{3531FF} 107.01} & {\color[HTML]{343434} 0.5806} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.5898}} & 26.73                        & 0.790                        & {\color[HTML]{343434} 0.1532} & 91.28                         & 0.5897                        & \multicolumn{1}{c|}{0.6005}                        & 27.37                        & 0.725                        & {\color[HTML]{FE0000} 0.0932} & {\color[HTML]{343434} 70.04}  & 0.6072                        & 0.6108                        \\
                           & SUPIR~\cite{yu2024scaling-SUPIR}                     & 27.15                        & 0.722                        & 0.2378                        & {\color[HTML]{FE0000} 103.94} & {\color[HTML]{3531FF} 0.5718} & \multicolumn{1}{c|}{0.5659}                        & 27.79                        & 0.811                        & 0.1572                        & {\color[HTML]{FE0000} 92.69}  & {\color[HTML]{FE0000} 0.6791} & \multicolumn{1}{c|}{0.6217}                        & 28.90                        & 0.755                        & 0.1207                        & {\color[HTML]{3531FF} 68.28}  & {\color[HTML]{FE0000} 0.7401} & 0.6631                        \\
                           & RealESRGAN~\cite{wang2021realesrgan}                & 28.47                        & {\color[HTML]{3531FF} 0.769} & 0.2878                        & 183.85                        & 0.4795                        & \multicolumn{1}{c|}{0.5648}                        & 29.76                        & {\color[HTML]{343434} 0.817} & 0.2188                        & 142.74                        & 0.5372                        & \multicolumn{1}{c|}{0.6124}                        & 30.63                        & 0.853                        & 0.1638                        & 100.63                        & 0.5716                        & 0.6442                        \\
                           & DiffBIR~\cite{lin2023diffbir}                   & 27.26                        & {\color[HTML]{343434} 0.774} & 0.2151                        & 112.73                        & 0.6369                        & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.6111}} & 28.49                        & {\color[HTML]{343434} 0.822} & {\color[HTML]{3531FF} 0.1479} & 94.78                         & {\color[HTML]{3531FF} 0.6727} & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.6437}} & 28.44                        & 0.789                        & 0.0971                        & 71.75                         & {\color[HTML]{3531FF} 0.6963} & {\color[HTML]{FE0000} 0.6749} \\
                           & StableSR~\cite{wang2023exploiting-stablesr}                  & {\color[HTML]{343434} 28.73} & 0.768                        & {\color[HTML]{3531FF} 0.2079} & {\color[HTML]{343434} 130.59} & 0.5715                        & \multicolumn{1}{c|}{0.6152}                        & 29.69                        & 0.809                        & 0.1555                        & {\color[HTML]{343434} 97.21}  & 0.6273                        & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6534}} & 30.50                        & 0.842                        & 0.1151                        & {\color[HTML]{3531FF} 72.57}  & 0.6539                        & 0.6796                        \\
\multirow{-7}{*}{BSDS500~\cite{arbelaez2010contour-BSDS}}  & Ours                      & {\color[HTML]{3531FF} 28.99} & 0.778                        & {\color[HTML]{FE0000} 0.2047} & {\color[HTML]{343434} 120.39} & {\color[HTML]{FE0000} 0.5734} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6212}} & {\color[HTML]{3531FF} 30.14} & {\color[HTML]{3531FF} 0.823} & {\color[HTML]{FE0000} 0.1451} & {\color[HTML]{3531FF} 93.48}  & {\color[HTML]{343434} 0.6319} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6590}} & {\color[HTML]{3531FF} 31.23} & {\color[HTML]{3531FF} 0.861} & {\color[HTML]{3531FF} 0.0970} & {\color[HTML]{FE0000} 66.78}  & {\color[HTML]{343434} 0.6608} & {\color[HTML]{3531FF} 0.6864} \\ \hline
                           & PromptIR~\cite{potlapalli2023promptir}                     & {\color[HTML]{FE0000} 28.93} & {\color[HTML]{FE0000} 0.837} & 0.2234                        & 168.93                        & 0.4081                        & \multicolumn{1}{c|}{0.4934}                        & {\color[HTML]{FE0000} 30.62} & {\color[HTML]{FE0000} 0.883} & 0.1903                        & 124.67                        & 0.4642                        & \multicolumn{1}{c|}{0.4873}                        & {\color[HTML]{FE0000} 32.07} & {\color[HTML]{FE0000} 0.916} & 0.1433                        & 95.55                         & 0.4970                        & 0.5034                        \\
                           & PASD~\cite{yang2023pixel-PASD}                       & 27.17                        & 0.773                        & {\color[HTML]{3531FF} 0.1185} & {\color[HTML]{343434} 99.36}  & {\color[HTML]{3531FF} 0.6187} & \multicolumn{1}{c|}{0.6482}                        & 27.23                        & 0.790                        & {\color[HTML]{FE0000} 0.0827} & {\color[HTML]{343434} 80.84}  & {\color[HTML]{343434} 0.6519} & \multicolumn{1}{c|}{0.6783}                        & 27.88                        & 0.795                        & {\color[HTML]{3531FF} 0.0788} & 67.40                         & 0.6725                        & 0.6967                        \\
                           & SUPIR~\cite{yu2024scaling-SUPIR}                     & 26.62                        & 0.761                        & 0.1240                        & 100.39                        & 0.5893                        & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6950}} & 26.79                        & 0.786                        & {\color[HTML]{343434} 0.1268} & 83.40                         & {\color[HTML]{3531FF} 0.6786} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.7099}} & 27.58                        & 0.791                        & 0.0631                        & 70.40                         & {\color[HTML]{3531FF} 0.7217} & {\color[HTML]{FE0000} 0.7164} \\
                           & RealESRGAN~\cite{wang2021realesrgan}                & {\color[HTML]{343434} 28.10} & {\color[HTML]{3531FF} 0.808} & 0.1954                        & 103.29                        & 0.5311                        & \multicolumn{1}{c|}{0.6151}                        & 29.24                        & {\color[HTML]{343434} 0.849} & 0.1335                        & 76.89                         & 0.5861                        & \multicolumn{1}{c|}{0.6536}                        & 30.03                        & 0.877                        & 0.1041                        & 64.24                         & 0.6111                        & 0.6677                        \\
                           & DiffBIR~\cite{lin2023diffbir}                   & 27.55                        & 0.781                        & 0.1316                        & {\color[HTML]{343434} 90.85}  & 0.6052                        & \multicolumn{1}{c|}{0.6322}                        & 28.05                        & 0.804                        & 0.1004                        & {\color[HTML]{343434} 80.02}  & 0.6692                        & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6789}} & 28.57                        & 0.828                        & 0.0769                        & 69.37                         & {\color[HTML]{343434} 0.6721} & {\color[HTML]{343434} 0.7005} \\
                           & StableSR~\cite{wang2023exploiting-stablesr}                  & 27.78                        & 0.798                        & 0.1283                        & {\color[HTML]{3531FF} 85.34}  & 0.6156                        & \multicolumn{1}{c|}{0.5956}                        & 28.79                        & 0.837                        & 0.0965                        & {\color[HTML]{3531FF} 70.08}  & 0.6393                        & \multicolumn{1}{c|}{0.6053}                        & 29.72                        & 0.870                        & 0.0762                        & {\color[HTML]{3531FF} 51.50}  & 0.6505                        & 0.6104                        \\
\multirow{-7}{*}{DIV2K~\cite{agustsson2017ntire-DIV2K}}    & Ours                      & {\color[HTML]{3531FF} 28.12} & 0.805                        & {\color[HTML]{FE0000} 0.1180} & {\color[HTML]{FE0000} 75.11}  & {\color[HTML]{FE0000} 0.6455} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6445}} & {\color[HTML]{3531FF} 29.57} & {\color[HTML]{3531FF} 0.853} & {\color[HTML]{3531FF} 0.0828} & {\color[HTML]{FE0000} 68.61}  & {\color[HTML]{FE0000} 0.6718} & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.6732}} & {\color[HTML]{3531FF} 30.69} & {\color[HTML]{3531FF} 0.886} & {\color[HTML]{FE0000} 0.0587} & {\color[HTML]{FE0000} 43.19}  & {\color[HTML]{3531FF} 0.6919} & {\color[HTML]{3531FF} 0.6919} \\ \hline
                           & PromptIR~\cite{potlapalli2023promptir}                     & {\color[HTML]{3531FF} 29.55} & {\color[HTML]{FE0000} 0.851} & 0.2577                        & {\color[HTML]{343434} 214.99} & 0.3818                        & \multicolumn{1}{c|}{0.4983}                        & {\color[HTML]{343434} 30.68} & {\color[HTML]{FE0000} 0.884} & 0.1874                        & 169.02                        & 0.4116                        & \multicolumn{1}{c|}{0.4876}                        & {\color[HTML]{343434} 31.23} & {\color[HTML]{FE0000} 0.906} & 0.1750                        & 142.75                        & 0.4321                        & 0.4934                        \\
                           & PASD~\cite{yang2023pixel-PASD}                       & {\color[HTML]{343434} 28.18} & 0.769                        & {\color[HTML]{343434} 0.2101} & {\color[HTML]{343434} 142.52} & {\color[HTML]{343434} 0.5363} & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.5877}} & 28.57                        & 0.783                        & 0.1896                        & {\color[HTML]{343434} 109.35} & {\color[HTML]{343434} 0.5447} & \multicolumn{1}{c|}{0.6001}                        & 28.92                        & 0.804                        & {\color[HTML]{343434} 0.1409} & {\color[HTML]{343434} 102.10} & 0.5649                        & 0.6103                        \\
                           & SUPIR~\cite{yu2024scaling-SUPIR}                     & {\color[HTML]{343434} 28.18} & 0.771                        & 0.1669                        & {\color[HTML]{343434} 143.76} & 0.5524                        & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6639}} & 28.60                        & 0.798                        & {\color[HTML]{FE0000} 0.1215} & 114.27                        & 0.5412                        & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6607}} & 28.96                        & 0.820                        & {\color[HTML]{3531FF} 0.0872} & {\color[HTML]{343434} 103.39} & {\color[HTML]{FE0000} 0.6160} & {\color[HTML]{FE0000} 0.7045} \\
                           & RealESRGAN~\cite{wang2021realesrgan}                & {\color[HTML]{343434} 29.26} & {\color[HTML]{3531FF} 0.834} & 0.1962                        & 181.02                        & 0.4347                        & \multicolumn{1}{c|}{0.5885}                        & 30.03                        & {\color[HTML]{343434} 0.863} & 0.1448                        & 143.30                        & 0.5079                        & \multicolumn{1}{c|}{0.6275}                        & 30.08                        & 0.879                        & 0.1331                        & 128.78                        & 0.5303                        & 0.6390                        \\
                           & DiffBIR~\cite{lin2023diffbir}                   & {\color[HTML]{343434} 29.11} & 0.810                        & {\color[HTML]{3531FF} 0.1392} & {\color[HTML]{FE0000} 133.20} & {\color[HTML]{FE0000} 0.5635} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6327}} & 30.12                        & 0.839                        & {\color[HTML]{343434} 0.1035} & {\color[HTML]{3531FF} 104.21} & {\color[HTML]{343434} 0.5544} & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.6319}} & 30.13                        & 0.855                        & {\color[HTML]{343434} 0.0862} & {\color[HTML]{FE0000} 92.18}  & {\color[HTML]{343434} 0.5840} & {\color[HTML]{343434} 0.5920} \\
                           & StableSR~\cite{wang2023exploiting-stablesr}                  & {\color[HTML]{343434} 29.54} & 0.824                        & 0.1554                        & 141.05                        & 0.5378                        & \multicolumn{1}{c|}{0.6258}                        & {\color[HTML]{3531FF} 30.47} & 0.855                        & 0.1256                        & 109.24                        & {\color[HTML]{3531FF} 0.5724} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6511}} & {\color[HTML]{3531FF} 31.20} & {\color[HTML]{343434} 0.881} & 0.1029                        & 93.35                         & {\color[HTML]{343434} 0.6032} & {\color[HTML]{343434} 0.6674} \\
\multirow{-7}{*}{ICB~\cite{ehrlich2020quantization_ICB}}      & Ours                      & {\color[HTML]{FE0000} 29.96} & {\color[HTML]{343434} 0.828} & {\color[HTML]{FE0000} 0.1370} & {\color[HTML]{3531FF} 139.71} & {\color[HTML]{3531FF} 0.5576} & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.6217}} & {\color[HTML]{FE0000} 31.34} & {\color[HTML]{3531FF} 0.868} & {\color[HTML]{3531FF} 0.1004} & {\color[HTML]{FE0000} 99.70}  & {\color[HTML]{FE0000} 0.5779} & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.6450}} & {\color[HTML]{FE0000} 32.46} & {\color[HTML]{3531FF} 0.896} & {\color[HTML]{FE0000} 0.0748} & {\color[HTML]{3531FF} 87.74}  & {\color[HTML]{3531FF} 0.6109} & {\color[HTML]{3531FF} 0.6616} \\ \Xhline{2pt}
\end{tabular}
\begin{tabular}{c|c|cccccccccccccccccc}
\Xhline{2pt}
                           &                           & \multicolumn{18}{c}{$C_{SSIM}$}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\ \cline{3-20} 
                           &                           & \multicolumn{6}{c|}{Q=1}                                                                                                                                                                                        & \multicolumn{6}{c|}{Q=2}                                                                                                                                                                                        & \multicolumn{6}{c}{Q=3}                                                                                                                                                                    \\ \cline{3-20} 
\multirow{-3}{*}{Dataset}  & \multirow{-3}{*}{Methods} & PSNR                         & SSIM                         & LPIPS                         & FID                           & ClipIQA                       & \multicolumn{1}{c|}{ManIQA}                        & PSNR                         & SSIM                         & LPIPS                         & FID                           & ClipIQA                       & \multicolumn{1}{c|}{ManIQA}                        & PSNR                         & SSIM                         & LPIPS                         & FID                           & ClipIQA                       & ManIQA                        \\ \hline
                           & PromptIR~\cite{potlapalli2023promptir}                     & {\color[HTML]{FE0000} 26.73} & {\color[HTML]{FE0000} 0.784} & 0.3817                        & 202.35                        & 0.3782                        & \multicolumn{1}{c|}{0.3927}                        & {\color[HTML]{FE0000} 27.94} & {\color[HTML]{FE0000} 0.829} & 0.3289                        & 156.56                        & 0.4355                        & \multicolumn{1}{c|}{0.4937}                        & {\color[HTML]{FE0000} 29.17} & {\color[HTML]{FE0000} 0.866} & 0.2747                        & 121.51                        & 0.4727                        & 0.4841                        \\
                           & PASD~\cite{yang2023pixel-PASD}                       & 25.75                        & 0.736                        & {\color[HTML]{FE0000} 0.1638} & 107.63                        & {\color[HTML]{343434} 0.5679} & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.5905}} & 26.37                        & 0.759                        & 0.1398                        & 82.90                         & {\color[HTML]{343434} 0.5913} & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.6260}} & 27.23                        & 0.790                        & {\color[HTML]{343434} 0.1094} & 69.23                         & 0.6233                        & {\color[HTML]{343434} 0.6606} \\
                           & SUPIR~\cite{yu2024scaling-SUPIR}                     & {\color[HTML]{343434} 25.24} & 0.631                        & {\color[HTML]{343434} 0.2013} & 109.07                        & {\color[HTML]{FE0000} 0.6997} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6227}} & 25.42                        & 0.666                        & {\color[HTML]{FE0000} 0.1229} & 82.71                         & {\color[HTML]{FE0000} 0.6632} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6931}} & 25.78                        & 0.687                        & {\color[HTML]{FE0000} 0.0832} & 69.23                         & {\color[HTML]{3531FF} 0.6718} & {\color[HTML]{343434} 0.7029} \\
                           & RealESRGAN~\cite{wang2021realesrgan}                & {\color[HTML]{3531FF} 26.07} & {\color[HTML]{3531FF} 0.763} & 0.2538                        & 144.93                        & 0.4709                        & \multicolumn{1}{c|}{0.5654}                        & {\color[HTML]{3531FF} 27.23} & {\color[HTML]{3531FF} 0.807} & 0.1874                        & 98.22                         & 0.5227                        & \multicolumn{1}{c|}{0.6182}                        & 27.95                        & {\color[HTML]{3531FF} 0.837} & 0.1547                        & 81.09                         & 0.5512                        & 0.6433                        \\
                           & DiffBIR~\cite{lin2023diffbir}                   & {\color[HTML]{343434} 25.82} & {\color[HTML]{343434} 0.739} & 0.1695                        & {\color[HTML]{3531FF} 104.11} & {\color[HTML]{343434} 0.5118} & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.5438}} & 26.43                        & 0.761                        & {\color[HTML]{343434} 0.1374} & {\color[HTML]{FE0000} 78.05}  & 0.5720                        & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6371}} & 27.24                        & 0.797                        & 0.1024                        & {\color[HTML]{3531FF} 65.46}  & {\color[HTML]{FE0000} 0.6883} & {\color[HTML]{FE0000} 0.6880} \\
                           & StableSR~\cite{wang2023exploiting-stablesr}                  & 26.00                        & 0.748                        & {\color[HTML]{343434} 0.1962} & {\color[HTML]{343434} 118.77} & 0.5577                        & \multicolumn{1}{c|}{0.5627}                        & 26.93                        & 0.790                        & {\color[HTML]{343434} 0.1443} & {\color[HTML]{343434} 86.32}  & 0.5861                        & \multicolumn{1}{c|}{0.5885}                        & {\color[HTML]{3531FF} 28.08} & 0.830                        & {\color[HTML]{343434} 0.1200} & {\color[HTML]{343434} 67.13}  & 0.6221                        & 0.6043                        \\
\multirow{-7}{*}{LIVE1~\cite{sheikh2005live1}}    & Ours                      & {\color[HTML]{343434} 25.84} & 0.737                        & {\color[HTML]{3531FF} 0.1673} & {\color[HTML]{FE0000} 100.97} & {\color[HTML]{3531FF} 0.6206} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6020}} & {\color[HTML]{343434} 26.77} & 0.782                        & {\color[HTML]{FE0000} 0.1347} & {\color[HTML]{3531FF} 81.53}  & {\color[HTML]{3531FF} 0.6310} & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.6369}} & {\color[HTML]{343434} 27.94} & {\color[HTML]{343434} 0.823} & {\color[HTML]{3531FF} 0.1006} & {\color[HTML]{FE0000} 64.19}  & {\color[HTML]{343434} 0.6562} & {\color[HTML]{3531FF} 0.6660} \\ \hline
                           & PromptIR~\cite{potlapalli2023promptir}                     & {\color[HTML]{FE0000} 33.14} & {\color[HTML]{FE0000} 0.935} & 0.1666                        & {\color[HTML]{343434} 175.14} & {\color[HTML]{343434} 0.5745} & \multicolumn{1}{c|}{0.5874}                        & {\color[HTML]{FE0000} 34.12} & {\color[HTML]{FE0000} 0.949} & 0.1367                        & 119.13                        & 0.6072                        & \multicolumn{1}{c|}{0.5983}                        & {\color[HTML]{FE0000} 35.53} & {\color[HTML]{FE0000} 0.961} & 0.1107                        & 76.29                         & 0.6359                        & 0.6456                        \\
                           & PASD~\cite{yang2023pixel-PASD}                       & 26.29                        & 0.797                        & 0.1311                        & {\color[HTML]{FE0000} 81.19}  & {\color[HTML]{343434} 0.5482} & \multicolumn{1}{c|}{0.6633}                        & 27.89                        & 0.816                        & 0.1395                        & {\color[HTML]{343434} 67.54}  & {\color[HTML]{343434} 0.6003} & \multicolumn{1}{c|}{0.6639}                        & 28.75                        & 0.845                        & {\color[HTML]{343434} 0.1112} & {\color[HTML]{343434} 55.69}  & {\color[HTML]{343434} 0.6430} & 0.6661                        \\
                           & SUPIR~\cite{yu2024scaling-SUPIR}                     & 27.23                        & 0.791                        & 0.1438                        & {\color[HTML]{343434} 85.37}  & {\color[HTML]{343434} 0.5752} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6936}} & 27.05                        & 0.810                        & 0.1533                        & 71.86                         & {\color[HTML]{3531FF} 0.6175} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6944}} & 28.42                        & 0.839                        & 0.1270                        & {\color[HTML]{343434} 55.71}  & {\color[HTML]{343434} 0.6534} & {\color[HTML]{FE0000} 0.6974} \\
                           & RealESRGAN~\cite{wang2021realesrgan}                & {\color[HTML]{3531FF} 31.93} & {\color[HTML]{3531FF} 0.907} & {\color[HTML]{FE0000} 0.1133} & 75.30                         & 0.5763                        & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6894}} & {\color[HTML]{3531FF} 32.60} & {\color[HTML]{3531FF} 0.918} & {\color[HTML]{FE0000} 0.0953} & {\color[HTML]{FE0000} 54.54}  & 0.5808                        & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6927}} & {\color[HTML]{3531FF} 33.63} & {\color[HTML]{3531FF} 0.934} & {\color[HTML]{FE0000} 0.0940} & {\color[HTML]{3531FF} 53.91}  & 0.6053                        & {\color[HTML]{343434} 0.6943} \\
                           & DiffBIR~\cite{lin2023diffbir}                   & 29.13                        & 0.823                        & {\color[HTML]{343434} 0.1438} & 84.36                         & {\color[HTML]{3531FF} 0.6216} & \multicolumn{1}{c|}{0.6405}                        & 29.79                        & 0.833                        & 0.1404                        & 69.68                         & {\color[HTML]{343434} 0.6115} & \multicolumn{1}{c|}{0.6549}                        & 29.93                        & 0.867                        & 0.1221                        & {\color[HTML]{343434} 55.19}  & {\color[HTML]{FE0000} 0.6724} & 0.6772                        \\
                           & StableSR~\cite{wang2023exploiting-stablesr}                  & 30.01                        & 0.834                        & {\color[HTML]{343434} 0.1325} & {\color[HTML]{343434} 87.77}  & 0.5142                        & \multicolumn{1}{c|}{0.5490}                        & 30.43                        & 0.844                        & 0.1251                        & {\color[HTML]{343434} 70.52}  & 0.5592                        & \multicolumn{1}{c|}{0.5913}                        & 31.14                        & 0.855                        & 0.1238                        & {\color[HTML]{343434} 55.23}  & 0.5843                        & 0.6065                        \\
\multirow{-7}{*}{Classic5~\cite{zeyde2012single-classic5}} & Ours                      & 30.52                        & 0.861                        & {\color[HTML]{3531FF} 0.1189} & {\color[HTML]{3531FF} 82.38}  & {\color[HTML]{FE0000} 0.6240} & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.6824}} & 30.87                        & 0.866                        & {\color[HTML]{3531FF} 0.1154} & {\color[HTML]{3531FF} 58.06}  & {\color[HTML]{FE0000} 0.6290} & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.6877}} & 31.70                        & 0.883                        & {\color[HTML]{3531FF} 0.1119} & {\color[HTML]{FE0000} 47.62}  & {\color[HTML]{3531FF} 0.6570} & {\color[HTML]{3531FF} 0.6958} \\ \hline
                           & PromptIR~\cite{potlapalli2023promptir}                     & {\color[HTML]{FE0000} 27.36} & {\color[HTML]{FE0000} 0.772} & 0.3334                        & 201.01                        & 0.3982                        & \multicolumn{1}{c|}{0.4065}                        & {\color[HTML]{FE0000} 28.44} & {\color[HTML]{FE0000} 0.820} & 0.2769                        & 163.41                        & 0.4651                        & \multicolumn{1}{c|}{0.4754}                        & {\color[HTML]{FE0000} 29.68} & {\color[HTML]{FE0000} 0.860} & 0.2714                        & 111.36                        & 0.5267                        & 0.5385                        \\
                           & PASD~\cite{yang2023pixel-PASD}                       & 26.22                        & 0.740                        & {\color[HTML]{343434} 0.2044} & {\color[HTML]{3531FF} 118.71} & {\color[HTML]{343434} 0.5341} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.5617}} & 26.76                        & 0.679                        & {\color[HTML]{343434} 0.1426} & 94.36                         & 0.5514                        & \multicolumn{1}{c|}{0.5890}                        & 27.18                        & 0.813                        & {\color[HTML]{3531FF} 0.1080} & {\color[HTML]{343434} 72.20}  & 0.5757                        & 0.6028                        \\
                           & SUPIR~\cite{yu2024scaling-SUPIR}                     & 24.96                        & 0.669                        & {\color[HTML]{3531FF} 0.2021} & {\color[HTML]{FE0000} 118.41} & {\color[HTML]{3531FF} 0.5916} & \multicolumn{1}{c|}{0.5344}                        & 25.60                        & 0.676                        & 0.1578                        & {\color[HTML]{3531FF} 89.13}  & {\color[HTML]{FE0000} 0.6444} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6195}} & 26.07                        & 0.740                        & 0.1161                        & {\color[HTML]{3531FF} 71.11}  & {\color[HTML]{FE0000} 0.6736} & {\color[HTML]{3531FF} 0.6608} \\
                           & RealESRGAN~\cite{wang2021realesrgan}                & 26.54                        & {\color[HTML]{343434} 0.748} & 0.3377                        & 194.27                        & 0.4050                        & \multicolumn{1}{c|}{0.4956}                        & 27.55                        & {\color[HTML]{343434} 0.795} & 0.2712                        & 148.01                        & 0.4596                        & \multicolumn{1}{c|}{0.5612}                        & 28.33                        & 0.831                        & 0.2205                        & 109.29                        & 0.4972                        & 0.6076                        \\
                           & DiffBIR~\cite{lin2023diffbir}                   & 25.86                        & {\color[HTML]{343434} 0.718} & 0.2054                        & 118.98                        & {\color[HTML]{FE0000} 0.6155} & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.6600}} & 26.46                        & {\color[HTML]{343434} 0.778} & {\color[HTML]{3531FF} 0.1402} & 95.18                         & {\color[HTML]{3531FF} 0.6315} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6655}} & 27.68                        & 0.775                        & 0.1095                        & 73.78                         & {\color[HTML]{3531FF} 0.6521} & {\color[HTML]{FE0000} 0.6788} \\
                           & StableSR~\cite{wang2023exploiting-stablesr}                  & {\color[HTML]{343434} 26.91} & 0.744                        & {\color[HTML]{343434} 0.2397} & {\color[HTML]{343434} 144.34} & 0.4673                        & \multicolumn{1}{c|}{0.5643}                        & 27.74                        & 0.786                        & 0.1852                        & {\color[HTML]{343434} 106.26} & 0.5245                        & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.6115}} & 28.79                        & 0.825                        & 0.1443                        & {\color[HTML]{343434} 78.75}  & 0.5681                        & 0.6453                        \\
\multirow{-7}{*}{BSDS500~\cite{arbelaez2010contour-BSDS}}  & Ours                      & {\color[HTML]{3531FF} 27.04} & {\color[HTML]{3531FF} 0.753} & {\color[HTML]{FE0000} 0.1981} & {\color[HTML]{343434} 128.83} & {\color[HTML]{343434} 0.4824} & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.5671}} & {\color[HTML]{3531FF} 28.02} & {\color[HTML]{3531FF} 0.800} & {\color[HTML]{FE0000} 0.1318} & {\color[HTML]{FE0000} 87.31}  & {\color[HTML]{343434} 0.5827} & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.6175}} & {\color[HTML]{3531FF} 29.20} & {\color[HTML]{3531FF} 0.841} & {\color[HTML]{FE0000} 0.1011} & {\color[HTML]{FE0000} 70.48}  & {\color[HTML]{343434} 0.6142} & {\color[HTML]{343434} 0.6564} \\ \hline
                           & PromptIR~\cite{potlapalli2023promptir}                     & {\color[HTML]{FE0000} 26.05} & {\color[HTML]{FE0000} 0.775} & 0.3402                        & 193.12                        & 0.3729                        & \multicolumn{1}{c|}{0.4534}                        & {\color[HTML]{FE0000} 27.18} & {\color[HTML]{FE0000} 0.825} & 0.2843                        & 155.88                        & 0.4019                        & \multicolumn{1}{c|}{0.4637}                        & {\color[HTML]{FE0000} 28.46} & {\color[HTML]{FE0000} 0.867} & 0.2468                        & 121.26                        & 0.4501                        & 0.5245                        \\
                           & PASD~\cite{yang2023pixel-PASD}                       & 25.19                        & 0.698                        & {\color[HTML]{343434} 0.1717} & {\color[HTML]{FE0000} 100.00} & {\color[HTML]{343434} 0.5495} & \multicolumn{1}{c|}{0.5788}                        & 25.41                        & 0.732                        & {\color[HTML]{3531FF} 0.1289} & {\color[HTML]{343434} 86.99}  & {\color[HTML]{343434} 0.5784} & \multicolumn{1}{c|}{0.6166}                        & 26.09                        & 0.744                        & {\color[HTML]{343434} 0.1100} & 74.68                         & 0.6038                        & 0.6464                        \\
                           & SUPIR~\cite{yu2024scaling-SUPIR}                     & 24.52                        & 0.689                        & {\color[HTML]{FE0000} 0.1527} & {\color[HTML]{3531FF} 104.39} & 0.4590                        & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6202}} & 24.82                        & 0.724                        & {\color[HTML]{343434} 0.1643} & 86.95                         & {\color[HTML]{343434} 0.5575} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6867}} & 25.66                        & 0.744                        & 0.0961                        & 78.68                         & {\color[HTML]{3531FF} 0.6434} & {\color[HTML]{FE0000} 0.7031} \\
                           & RealESRGAN~\cite{wang2021realesrgan}                & {\color[HTML]{3531FF} 25.50} & {\color[HTML]{3531FF} 0.743} & 0.2633                        & 150.94                        & 0.4493                        & \multicolumn{1}{c|}{0.5453}                        & {\color[HTML]{3531FF} 26.23} & {\color[HTML]{3531FF} 0.791} & 0.2030                        & 107.19                        & 0.5076                        & \multicolumn{1}{c|}{0.5936}                        & 27.08                        & 0.825                        & 0.1730                        & 90.20                         & 0.5342                        & 0.6220                        \\
                           & DiffBIR~\cite{lin2023diffbir}                   & 25.40                        & 0.708                        & 0.1862                        & {\color[HTML]{343434} 108.50} & {\color[HTML]{3531FF} 0.5758} & \multicolumn{1}{c|}{0.5359}                        & 26.18                        & 0.756                        & 0.1290                        & {\color[HTML]{343434} 88.64}  & 0.5877                        & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.6187}} & 26.94                        & 0.781                        & {\color[HTML]{3531FF} 0.0902} & {\color[HTML]{3531FF} 72.49}  & {\color[HTML]{343434} 0.6411} & {\color[HTML]{3531FF} 0.6699} \\
                           & StableSR~\cite{wang2023exploiting-stablesr}                  & 25.41                        & 0.742                        & 0.1943                        & {\color[HTML]{343434} 123.91} & 0.5618                        & \multicolumn{1}{c|}{0.5640}                        & 26.23                        & 0.787                        & 0.1468                        & {\color[HTML]{3531FF} 91.69}  & {\color[HTML]{3531FF} 0.5922} & \multicolumn{1}{c|}{0.5805}                        & 27.30                        & 0.829                        & 0.1108                        & {\color[HTML]{343434} 74.26}  & 0.6104                        & 0.5921                        \\
\multirow{-7}{*}{DIV2K~\cite{agustsson2017ntire-DIV2K}}    & Ours                      & {\color[HTML]{343434} 24.97} & 0.724                        & {\color[HTML]{3531FF} 0.1710} & {\color[HTML]{343434} 109.62} & {\color[HTML]{FE0000} 0.5862} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.5891}} & {\color[HTML]{343434} 25.86} & {\color[HTML]{343434} 0.774} & {\color[HTML]{FE0000} 0.1281} & {\color[HTML]{FE0000} 81.16}  & {\color[HTML]{FE0000} 0.6111} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6193}} & {\color[HTML]{3531FF} 27.08} & {\color[HTML]{3531FF} 0.822} & {\color[HTML]{FE0000} 0.0891} & {\color[HTML]{FE0000} 62.97}  & {\color[HTML]{FE0000} 0.6437} & {\color[HTML]{343434} 0.6480} \\ \hline
                           & PromptIR~\cite{potlapalli2023promptir}                     & {\color[HTML]{343434} 26.79} & {\color[HTML]{FE0000} 0.806} & 0.3208                        & {\color[HTML]{343434} 241.54} & 0.2853                        & \multicolumn{1}{c|}{0.3201}                        & {\color[HTML]{343434} 27.89} & {\color[HTML]{FE0000} 0.844} & 0.2426                        & 179.00                        & 0.3123                        & \multicolumn{1}{c|}{0.3495}                        & {\color[HTML]{343434} 29.22} & {\color[HTML]{FE0000} 0.878} & 0.1994                        & 135.15                        & 0.3272                        & 0.3498                        \\
                           & PASD~\cite{yang2023pixel-PASD}                       & {\color[HTML]{343434} 26.17} & 0.674                        & {\color[HTML]{343434} 0.2300} & {\color[HTML]{343434} 169.44} & {\color[HTML]{343434} 0.4932} & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.5688}} & 26.07                        & 0.701                        & 0.1590                        & {\color[HTML]{3531FF} 117.98} & {\color[HTML]{FE0000} 0.5326} & \multicolumn{1}{c|}{0.5888}                        & 27.19                        & 0.744                        & {\color[HTML]{343434} 0.1385} & {\color[HTML]{3531FF} 96.16}  & 0.5420                        & 0.6031                        \\
                           & SUPIR~\cite{yu2024scaling-SUPIR}                     & {\color[HTML]{343434} 26.19} & 0.680                        & 0.2000                        & {\color[HTML]{343434} 172.96} & 0.4355                        & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.5287}} & 26.12                        & 0.690                        & {\color[HTML]{343434} 0.1826} & 126.10                        & 0.4989                        & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6957}} & 27.20                        & 0.758                        & {\color[HTML]{343434} 0.1699} & {\color[HTML]{343434} 101.97} & {\color[HTML]{FE0000} 0.5772} & {\color[HTML]{FE0000} 0.6603} \\
                           & RealESRGAN~\cite{wang2021realesrgan}                & {\color[HTML]{343434} 26.86} & {\color[HTML]{3531FF} 0.789} & 0.2352                        & 214.94                        & 0.4015                        & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.5506}} & 27.41                        & {\color[HTML]{343434} 0.818} & 0.1904                        & 158.37                        & 0.4346                        & \multicolumn{1}{c|}{0.5940}                        & 27.87                        & 0.839                        & 0.1731                        & 136.05                        & 0.4574                        & 0.6112                        \\
                           & DiffBIR~\cite{lin2023diffbir}                   & {\color[HTML]{343434} 26.38} & 0.773                        & {\color[HTML]{3531FF} 0.1821} & {\color[HTML]{FE0000} 168.24} & {\color[HTML]{3531FF} 0.5107} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6225}} & 27.83                        & 0.807                        & {\color[HTML]{3531FF} 0.1245} & {\color[HTML]{343434} 118.92} & {\color[HTML]{343434} 0.4833} & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.6569}} & 29.20                        & 0.839                        & {\color[HTML]{3531FF} 0.0989} & {\color[HTML]{343434} 97.76}  & {\color[HTML]{343434} 0.5303} & {\color[HTML]{343434} 0.6327} \\
                           & StableSR~\cite{wang2023exploiting-stablesr}                  & {\color[HTML]{FE0000} 27.26} & 0.791                        & 0.1943                        & 173.72                        & 0.4404                        & \multicolumn{1}{c|}{0.5705}                        & {\color[HTML]{FE0000} 28.29} & {\color[HTML]{3531FF} 0.824} & 0.1488                        & 118.92                        & {\color[HTML]{343434} 0.4785} & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.6108}} & {\color[HTML]{3531FF} 29.30} & {\color[HTML]{343434} 0.858} & 0.1159                        & 97.16                         & {\color[HTML]{343434} 0.5138} & {\color[HTML]{343434} 0.6366} \\
\multirow{-7}{*}{ICB~\cite{ehrlich2020quantization_ICB}}      & Ours                      & {\color[HTML]{3531FF} 27.16} & {\color[HTML]{343434} 0.780} & {\color[HTML]{FE0000} 0.1772} & {\color[HTML]{3531FF} 166.92} & {\color[HTML]{FE0000} 0.5312} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.5843}} & {\color[HTML]{3531FF} 28.12} & {\color[HTML]{343434} 0.820} & {\color[HTML]{3531FF} 0.1226} & {\color[HTML]{FE0000} 111.74} & {\color[HTML]{3531FF} 0.5066} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6163}} & {\color[HTML]{FE0000} 29.31} & {\color[HTML]{3531FF} 0.858} & {\color[HTML]{FE0000} 0.0967} & {\color[HTML]{3531FF} 88.08}  & {\color[HTML]{3531FF} 0.5428} & {\color[HTML]{3531FF} 0.6416} \\ \Xhline{2pt}
\end{tabular}
\begin{tabular}{c|c|cccccccccccccccccc}
\Xhline{2pt}
                           &                           & \multicolumn{18}{c}{HIFIC}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \cline{3-20} 
                           &                           & \multicolumn{6}{c|}{Mode = 'Low'}                                                                                                                                                                                & \multicolumn{6}{c|}{Mode = 'Med'}                                                                                                                                                                               & \multicolumn{6}{c}{Mode = 'High'}                                                                                                                                                          \\ \cline{3-20} 
\multirow{-3}{*}{Dataset}  & \multirow{-3}{*}{Methods} & PSNR                         & SSIM                         & LPIPS                         & FID                           & ClipIQA                       & \multicolumn{1}{c|}{ManIQA}                        & PSNR                         & SSIM                         & LPIPS                         & FID                          & ClipIQA                       & \multicolumn{1}{c|}{ManIQA}                        & PSNR                         & SSIM                         & LPIPS                         & FID                          & ClipIQA                       & ManIQA                        \\ \hline
                           & PromptIR~\cite{potlapalli2023promptir}                     & {\color[HTML]{FE0000} 28.39} & {\color[HTML]{FE0000} 0.827} & 0.1453                        & 96.45                         & 0.4182                        & \multicolumn{1}{c|}{0.4987}                        & {\color[HTML]{FE0000} 30.07} & {\color[HTML]{FE0000} 0.882} & 0.1206                        & 83.83                        & 0.4691                        & \multicolumn{1}{c|}{0.5093}                        & {\color[HTML]{FE0000} 31.22} & {\color[HTML]{FE0000} 0.920} & 0.0959                        & 68.15                        & 0.5185                        & 0.5374                        \\
                           & PASD~\cite{yang2023pixel-PASD}                       & 27.38                        & 0.776                        & {\color[HTML]{343434} 0.0866} & 62.65                         & {\color[HTML]{343434} 0.6741} & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.6676}} & 28.22                        & 0.799                        & 0.0674                        & 51.52                        & {\color[HTML]{343434} 0.6700} & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.6862}} & 28.39                        & 0.828                        & {\color[HTML]{343434} 0.0510} & 37.93                        & 0.6860                        & {\color[HTML]{343434} 0.7091} \\
                           & SUPIR~\cite{yu2024scaling-SUPIR}                     & {\color[HTML]{343434} 27.23} & 0.712                        & {\color[HTML]{343434} 0.1004} & 65.20                         & {\color[HTML]{FE0000} 0.7067} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6677}} & 27.91                        & 0.756                        & {\color[HTML]{343434} 0.0664} & 47.28                        & {\color[HTML]{FE0000} 0.6573} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.7048}} & 28.28                        & 0.776                        & {\color[HTML]{343434} 0.0538} & 32.73                        & {\color[HTML]{343434} 0.6876} & {\color[HTML]{343434} 0.7039} \\
                           & RealESRGAN~\cite{wang2021realesrgan}                & {\color[HTML]{343434} 27.59} & {\color[HTML]{3531FF} 0.793} & 0.0992                        & 69.63                         & 0.6396                        & \multicolumn{1}{c|}{0.6496}                        & {\color[HTML]{343434} 29.18} & {\color[HTML]{343434} 0.855} & 0.0740                        & 54.64                        & 0.6285                        & \multicolumn{1}{c|}{0.6653}                        & 29.82                        & {\color[HTML]{3531FF} 0.900} & 0.0565                        & 36.13                        & 0.6477                        & 0.6884                        \\
                           & DiffBIR~\cite{lin2023diffbir}                   & {\color[HTML]{343434} 27.37} & {\color[HTML]{343434} 0.777} & {\color[HTML]{3531FF} 0.0772} & {\color[HTML]{3531FF} 59.16}  & {\color[HTML]{343434} 0.6765} & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.6812}} & 28.27                        & 0.812                        & {\color[HTML]{343434} 0.0669} & {\color[HTML]{343434} 46.10} & 0.7323                        & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.7063}} & 28.44                        & 0.826                        & {\color[HTML]{3531FF} 0.0443} & {\color[HTML]{3531FF} 30.15} & {\color[HTML]{FE0000} 0.7116} & {\color[HTML]{FE0000} 0.7175} \\
                           & StableSR~\cite{wang2023exploiting-stablesr}                  & 27.43                        & 0.782                        & {\color[HTML]{343434} 0.0949} & {\color[HTML]{343434} 62.76}  & 0.6272                        & \multicolumn{1}{c|}{0.6006}                        & 29.34                        & 0.850                        & {\color[HTML]{3531FF} 0.0661} & {\color[HTML]{FE0000} 44.10} & 0.6405                        & \multicolumn{1}{c|}{0.6059}                        & {\color[HTML]{343434} 29.84} & 0.892                        & {\color[HTML]{343434} 0.0507} & {\color[HTML]{343434} 33.20} & 0.6533                        & 0.6130                        \\
\multirow{-7}{*}{LIVE1~\cite{sheikh2005live1}}    & Ours                      & {\color[HTML]{3531FF} 27.62} & 0.788                        & {\color[HTML]{FE0000} 0.0759} & {\color[HTML]{FE0000} 56.04}  & {\color[HTML]{3531FF} 0.6776} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6718}} & {\color[HTML]{3531FF} 29.60} & {\color[HTML]{3531FF} 0.855} & {\color[HTML]{FE0000} 0.0591} & {\color[HTML]{3531FF} 44.72} & {\color[HTML]{3531FF} 0.6787} & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.6889}} & {\color[HTML]{3531FF} 30.31} & {\color[HTML]{343434} 0.898} & {\color[HTML]{FE0000} 0.0430} & {\color[HTML]{FE0000} 29.99} & {\color[HTML]{3531FF} 0.6983} & {\color[HTML]{3531FF} 0.7105} \\ \hline
                           & PromptIR~\cite{potlapalli2023promptir}                     & {\color[HTML]{FE0000} 31.62} & {\color[HTML]{FE0000} 0.902} & 0.1049                        & {\color[HTML]{343434} 78.14}  & {\color[HTML]{3531FF} 0.6664} & \multicolumn{1}{c|}{0.6693}                        & {\color[HTML]{FE0000} 32.91} & {\color[HTML]{3531FF} 0.919} & 0.0928                        & 60.17                        & {\color[HTML]{3531FF} 0.6970} & \multicolumn{1}{c|}{0.6873}                        & {\color[HTML]{FE0000} 33.53} & {\color[HTML]{FE0000} 0.933} & 0.0896                        & 54.21                        & 0.6723                        & 0.6898                        \\
                           & PASD~\cite{yang2023pixel-PASD}                       & 25.20                        & 0.795                        & 0.0865                        & {\color[HTML]{343434} 47.02}  & {\color[HTML]{343434} 0.6445} & \multicolumn{1}{c|}{0.6526}                        & 27.99                        & 0.826                        & {\color[HTML]{3531FF} 0.0720} & {\color[HTML]{343434} 40.81} & {\color[HTML]{343434} 0.6657} & \multicolumn{1}{c|}{0.6607}                        & 29.02                        & 0.834                        & {\color[HTML]{FE0000} 0.0685} & {\color[HTML]{3531FF} 33.89} & {\color[HTML]{343434} 0.6061} & 0.6699                        \\
                           & SUPIR~\cite{yu2024scaling-SUPIR}                     & 25.52                        & 0.790                        & 0.0976                        & {\color[HTML]{343434} 50.22}  & {\color[HTML]{FE0000} 0.6724} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6937}} & 27.86                        & 0.819                        & {\color[HTML]{FE0000} 0.0717} & 44.13                        & {\color[HTML]{FE0000} 0.7008} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6960}} & 28.91                        & 0.828                        & 0.0705                        & {\color[HTML]{343434} 38.35} & {\color[HTML]{343434} 0.6353} & {\color[HTML]{FE0000} 0.7009} \\
                           & RealESRGAN~\cite{wang2021realesrgan}                & {\color[HTML]{343434} 27.55} & {\color[HTML]{3531FF} 0.900} & {\color[HTML]{343434} 0.0937} & 57.17                         & 0.6395                        & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.6503}} & {\color[HTML]{3531FF} 28.06} & {\color[HTML]{FE0000} 0.926} & {\color[HTML]{FE0000} 0.0823} & {\color[HTML]{343434} 47.51} & 0.6372                        & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.6701}} & {\color[HTML]{343434} 28.96} & {\color[HTML]{3531FF} 0.929} & {\color[HTML]{343434} 0.0761} & {\color[HTML]{343434} 38.82} & 0.6453                        & {\color[HTML]{343434} 0.6716} \\
                           & DiffBIR~\cite{lin2023diffbir}                   & 27.49                        & 0.830                        & {\color[HTML]{343434} 0.0824} & 47.78                         & {\color[HTML]{343434} 0.6371} & \multicolumn{1}{c|}{0.6639}                        & 28.70                        & 0.852                        & 0.0783                        & 41.76                        & {\color[HTML]{343434} 0.6809} & \multicolumn{1}{c|}{0.6716}                        & 29.97                        & 0.866                        & 0.0725                        & {\color[HTML]{343434} 35.37} & {\color[HTML]{FE0000} 0.7088} & 0.6746                        \\
                           & StableSR~\cite{wang2023exploiting-stablesr}                  & 28.54                        & 0.866                        & {\color[HTML]{FE0000} 0.0790} & {\color[HTML]{3531FF} 42.91}  & 0.5696                        & \multicolumn{1}{c|}{0.6757}                        & 29.89                        & 0.877                        & 0.0833                        & {\color[HTML]{3531FF} 39.35} & 0.5764                        & \multicolumn{1}{c|}{0.6808}                        & 30.90                        & 0.887                        & 0.0753                        & {\color[HTML]{343434} 35.55} & 0.5891                        & 0.6944                        \\
\multirow{-7}{*}{Classic5~\cite{zeyde2012single-classic5}} & Ours                      & {\color[HTML]{3531FF} 30.31} & 0.859                        & {\color[HTML]{3531FF} 0.0856} & {\color[HTML]{FE0000} 41.62}  & {\color[HTML]{343434} 0.6600} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6859}} & 32.01                        & 0.886                        & {\color[HTML]{343434} 0.0749} & {\color[HTML]{3531FF} 35.05} & {\color[HTML]{343434} 0.6727} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6891}} & {\color[HTML]{3531FF} 32.67} & 0.895                        & {\color[HTML]{3531FF} 0.0697} & {\color[HTML]{FE0000} 31.00} & {\color[HTML]{3531FF} 0.6739} & {\color[HTML]{3531FF} 0.6979} \\ \hline
                           & PromptIR~\cite{potlapalli2023promptir}                     & {\color[HTML]{FE0000} 26.93} & {\color[HTML]{FE0000} 0.802} & 0.1589                        & {\color[HTML]{343434} 91.55}  & 0.4702                        & \multicolumn{1}{c|}{0.4873}                        & {\color[HTML]{FE0000} 28.28} & {\color[HTML]{FE0000} 0.863} & 0.1316                        & 78.91                        & 0.5162                        & \multicolumn{1}{c|}{0.5232}                        & {\color[HTML]{FE0000} 29.14} & {\color[HTML]{FE0000} 0.908} & 0.1071                        & 67.24                        & 0.5886                        & 0.5993                        \\
                           & PASD~\cite{yang2023pixel-PASD}                       & {\color[HTML]{3531FF} 26.73} & 0.739                        & {\color[HTML]{3531FF} 0.1021} & {\color[HTML]{343434} 84.03}  & {\color[HTML]{343434} 0.6063} & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.6003}} & 27.59                        & {\color[HTML]{343434} 0.796} & {\color[HTML]{3531FF} 0.0957} & 69.47                        & 0.6096                        & \multicolumn{1}{c|}{0.6044}                        & 28.24                        & 0.827                        & {\color[HTML]{3531FF} 0.0559} & {\color[HTML]{343434} 43.60} & 0.6151                        & 0.6113                        \\
                           & SUPIR~\cite{yu2024scaling-SUPIR}                     & 26.41                        & 0.700                        & {\color[HTML]{343434} 0.1168} & {\color[HTML]{343434} 81.70}  & {\color[HTML]{FE0000} 0.7154} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6536}} & 27.38                        & {\color[HTML]{343434} 0.738} & 0.1137                        & {\color[HTML]{343434} 66.74} & {\color[HTML]{FE0000} 0.7215} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6801}} & 28.32                        & 0.829                        & 0.0759                        & {\color[HTML]{3531FF} 42.57} & {\color[HTML]{FE0000} 0.7873} & {\color[HTML]{3531FF} 0.6907} \\
                           & RealESRGAN~\cite{wang2021realesrgan}                & 25.89                        & {\color[HTML]{343434} 0.755} & 0.1230                        & 85.44                         & 0.5995                        & \multicolumn{1}{c|}{0.6222}                        & 26.85                        & {\color[HTML]{343434} 0.822} & 0.1026                        & 69.57                        & 0.5959                        & \multicolumn{1}{c|}{0.6381}                        & 27.53                        & 0.876                        & 0.0863                        & 57.54                        & 0.6022                        & 0.6592                        \\
                           & DiffBIR~\cite{lin2023diffbir}                   & 26.15                        & {\color[HTML]{3531FF} 0.761} & 0.1105                        & 88.86                         & {\color[HTML]{343434} 0.6719} & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.6163}} & 26.44                        & {\color[HTML]{343434} 0.807} & {\color[HTML]{343434} 0.1032} & 72.43                        & {\color[HTML]{3531FF} 0.7009} & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.6491}} & 26.80                        & 0.818                        & 0.0623                        & 46.81                        & {\color[HTML]{3531FF} 0.7160} & {\color[HTML]{FE0000} 0.6860} \\
                           & StableSR~\cite{wang2023exploiting-stablesr}                  & {\color[HTML]{343434} 25.98} & 0.744                        & {\color[HTML]{343434} 0.1115} & {\color[HTML]{3531FF} 79.37}  & 0.6503                        & \multicolumn{1}{c|}{0.6490}                        & 27.27                        & 0.815                        & 0.0858                        & {\color[HTML]{3531FF} 60.88} & 0.6546                        & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.6670}} & 27.62                        & 0.861                        & 0.0741                        & {\color[HTML]{343434} 49.32} & 0.6795                        & 0.6904                        \\
\multirow{-7}{*}{BSDS500~\cite{arbelaez2010contour-BSDS}}  & Ours                      & {\color[HTML]{343434} 26.33} & {\color[HTML]{343434} 0.758} & {\color[HTML]{FE0000} 0.0983} & {\color[HTML]{FE0000} 68.99}  & {\color[HTML]{3531FF} 0.6807} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6536}} & {\color[HTML]{3531FF} 27.83} & {\color[HTML]{3531FF} 0.832} & {\color[HTML]{FE0000} 0.0726} & {\color[HTML]{FE0000} 51.78} & {\color[HTML]{343434} 0.6930} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6729}} & {\color[HTML]{3531FF} 28.45} & {\color[HTML]{3531FF} 0.883} & {\color[HTML]{FE0000} 0.0549} & {\color[HTML]{FE0000} 40.33} & {\color[HTML]{343434} 0.7280} & {\color[HTML]{343434} 0.6917} \\ \hline
                           & PromptIR~\cite{potlapalli2023promptir}                     & {\color[HTML]{FE0000} 27.25} & {\color[HTML]{FE0000} 0.826} & 0.1421                        & {\color[HTML]{343434} 93.81}  & 0.4304                        & \multicolumn{1}{c|}{0.4987}                        & {\color[HTML]{FE0000} 29.32} & {\color[HTML]{FE0000} 0.886} & 0.1138                        & 79.24                        & 0.4675                        & \multicolumn{1}{c|}{0.5192}                        & {\color[HTML]{FE0000} 30.62} & {\color[HTML]{FE0000} 0.924} & 0.0900                        & 65.70                        & 0.5217                        & 0.5764                        \\
                           & PASD~\cite{yang2023pixel-PASD}                       & {\color[HTML]{3531FF} 26.72} & 0.703                        & {\color[HTML]{343434} 0.0974} & {\color[HTML]{343434} 72.67}  & {\color[HTML]{343434} 0.6642} & \multicolumn{1}{c|}{0.6492}                        & 27.68                        & 0.739                        & {\color[HTML]{3531FF} 0.0598} & {\color[HTML]{343434} 54.91} & {\color[HTML]{343434} 0.6719} & \multicolumn{1}{c|}{0.6698}                        & 28.36                        & 0.761                        & {\color[HTML]{3531FF} 0.0439} & 48.30                        & 0.6918                        & 0.6920                        \\
                           & SUPIR~\cite{yu2024scaling-SUPIR}                     & 26.23                        & 0.692                        & {\color[HTML]{343434} 0.1350} & {\color[HTML]{343434} 75.62}  & {\color[HTML]{FE0000} 0.7100} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6818}} & 27.05                        & 0.743                        & {\color[HTML]{343434} 0.0709} & 58.42                        & {\color[HTML]{FE0000} 0.7271} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.7004}} & 28.22                        & 0.764                        & 0.0444                        & 52.06                        & {\color[HTML]{3531FF} 0.7456} & {\color[HTML]{FE0000} 0.7068} \\
                           & RealESRGAN~\cite{wang2021realesrgan}                & {\color[HTML]{343434} 26.43} & {\color[HTML]{3531FF} 0.786} & 0.1148                        & 77.29                         & 0.6230                        & \multicolumn{1}{c|}{0.6244}                        & {\color[HTML]{343434} 27.61} & {\color[HTML]{343434} 0.841} & 0.1019                        & 67.31                        & 0.6224                        & \multicolumn{1}{c|}{0.6394}                        & 28.81                        & 0.890                        & 0.0779                        & 55.05                        & 0.6417                        & 0.6637                        \\
                           & DiffBIR~\cite{lin2023diffbir}                   & 26.63                        & 0.766                        & 0.0947                        & {\color[HTML]{3531FF} 72.54}  & {\color[HTML]{343434} 0.6591} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6680}} & 27.04                        & 0.798                        & 0.0767                        & {\color[HTML]{343434} 55.63} & {\color[HTML]{3531FF} 0.7050} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6909}} & 27.73                        & 0.825                        & {\color[HTML]{343434} 0.0629} & {\color[HTML]{343434} 49.03} & {\color[HTML]{343434} 0.6803} & {\color[HTML]{3531FF} 0.7014} \\
                           & StableSR~\cite{wang2023exploiting-stablesr}                  & 26.16                        & 0.780                        & {\color[HTML]{3531FF} 0.0930} & {\color[HTML]{343434} 69.76}  & {\color[HTML]{343434} 0.6317} & \multicolumn{1}{c|}{0.5923}                        & 27.72                        & 0.846                        & 0.0654                        & {\color[HTML]{3531FF} 50.70} & {\color[HTML]{343434} 0.6383} & \multicolumn{1}{c|}{0.5970}                        & 28.58                        & 0.884                        & {\color[HTML]{343434} 0.0532} & {\color[HTML]{3531FF} 39.97} & 0.6457                        & 0.6010                        \\
\multirow{-7}{*}{DIV2K~\cite{agustsson2017ntire-DIV2K}}    & Ours                      & {\color[HTML]{343434} 26.50} & 0.787                        & {\color[HTML]{FE0000} 0.0876} & {\color[HTML]{FE0000} 65.86}  & {\color[HTML]{343434} 0.6768} & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.6503}} & {\color[HTML]{3531FF} 28.30} & {\color[HTML]{3531FF} 0.857} & {\color[HTML]{FE0000} 0.0589} & {\color[HTML]{FE0000} 45.42} & {\color[HTML]{343434} 0.6834} & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.6692}} & {\color[HTML]{FE0000} 29.45} & {\color[HTML]{FE0000} 0.899} & {\color[HTML]{FE0000} 0.0420} & {\color[HTML]{FE0000} 34.43} & {\color[HTML]{3531FF} 0.6999} & {\color[HTML]{343434} 0.6905} \\ \hline
                           & PromptIR~\cite{potlapalli2023promptir}                     & {\color[HTML]{FE0000} 29.06} & {\color[HTML]{FE0000} 0.864} & 0.1983                        & {\color[HTML]{343434} 160.14} & 0.3172                        & \multicolumn{1}{c|}{0.4876}                        & {\color[HTML]{343434} 29.63} & {\color[HTML]{FE0000} 0.888} & 0.1638                        & 107.86                       & 0.3289                        & \multicolumn{1}{c|}{0.4395}                        & {\color[HTML]{FE0000} 31.89} & {\color[HTML]{FE0000} 0.933} & 0.1110                        & 100.45                       & 0.3666                        & 0.4389                        \\
                           & PASD~\cite{yang2023pixel-PASD}                       & {\color[HTML]{343434} 26.12} & 0.729                        & {\color[HTML]{343434} 0.1467} & {\color[HTML]{343434} 106.28} & {\color[HTML]{343434} 0.5660} & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.5991}} & 27.18                        & {\color[HTML]{343434} 0.756} & 0.0836                        & {\color[HTML]{FE0000} 68.14} & {\color[HTML]{FE0000} 0.5529} & \multicolumn{1}{c|}{0.6047}                        & 27.39                        & 0.801                        & {\color[HTML]{343434} 0.1188} & {\color[HTML]{3531FF} 62.16} & 0.5600                        & 0.6138                        \\
                           & SUPIR~\cite{yu2024scaling-SUPIR}                     & {\color[HTML]{343434} 26.17} & 0.733                        & 0.1172                        & {\color[HTML]{343434} 108.69} & {\color[HTML]{FE0000} 0.6014} & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.6513}} & 27.22                        & {\color[HTML]{343434} 0.771} & {\color[HTML]{343434} 0.0878} & 73.19                        & 0.6953                        & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.7036}} & 27.40                        & 0.802                        & {\color[HTML]{343434} 0.0758} & {\color[HTML]{343434} 68.54} & {\color[HTML]{3531FF} 0.6059} & {\color[HTML]{FE0000} 0.7130} \\
                           & RealESRGAN~\cite{wang2021realesrgan}                & {\color[HTML]{343434} 28.77} & {\color[HTML]{3531FF} 0.848} & 0.1191                        & 124.53                        & 0.4932                        & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.6156}} & 29.18                        & {\color[HTML]{343434} 0.868} & 0.1101                        & 101.73                       & 0.4949                        & \multicolumn{1}{c|}{0.6284}                        & 30.24                        & 0.909                        & 0.0749                        & 86.07                        & 0.5486                        & 0.6528                        \\
                           & DiffBIR~\cite{lin2023diffbir}                   & {\color[HTML]{343434} 28.39} & 0.814                        & {\color[HTML]{3531FF} 0.0958} & {\color[HTML]{FE0000} 105.30} & {\color[HTML]{343434} 0.5613} & \multicolumn{1}{c|}{{\color[HTML]{FE0000} 0.6267}} & 29.50                        & {\color[HTML]{343434} 0.842} & {\color[HTML]{3531FF} 0.0741} & {\color[HTML]{343434} 66.76} & {\color[HTML]{343434} 0.5358} & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.6017}} & 29.56                        & 0.859                        & {\color[HTML]{3531FF} 0.0628} & {\color[HTML]{343434} 66.20} & {\color[HTML]{343434} 0.5398} & {\color[HTML]{343434} 0.6675} \\
                           & StableSR~\cite{wang2023exploiting-stablesr}                  & {\color[HTML]{343434} 28.46} & 0.834                        & 0.1034                        & 112.03                        & 0.5592                        & \multicolumn{1}{c|}{0.6326}                        & {\color[HTML]{FE0000} 29.86} & {\color[HTML]{343434} 0.872} & 0.0847                        & 79.55                        & {\color[HTML]{343434} 0.5495} & \multicolumn{1}{c|}{{\color[HTML]{343434} 0.6545}} & {\color[HTML]{343434} 30.06} & {\color[HTML]{343434} 0.895} & 0.0746                        & 65.19                        & {\color[HTML]{343434} 0.5996} & {\color[HTML]{343434} 0.6739} \\
\multirow{-7}{*}{ICB~\cite{ehrlich2020quantization_ICB}}      & Ours                      & {\color[HTML]{3531FF} 29.04} & {\color[HTML]{343434} 0.839} & {\color[HTML]{FE0000} 0.0861} & {\color[HTML]{3531FF} 97.85}  & {\color[HTML]{3531FF} 0.5691} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6414}} & {\color[HTML]{3531FF} 30.22} & {\color[HTML]{3531FF} 0.876} & {\color[HTML]{FE0000} 0.0675} & {\color[HTML]{3531FF} 70.02} & {\color[HTML]{3531FF} 0.5498} & \multicolumn{1}{c|}{{\color[HTML]{3531FF} 0.6594}} & {\color[HTML]{3531FF} 31.28} & {\color[HTML]{3531FF} 0.911} & {\color[HTML]{FE0000} 0.0519} & {\color[HTML]{FE0000} 54.48} & {\color[HTML]{FE0000} 0.6104} & {\color[HTML]{3531FF} 0.6804} \\ \Xhline{2pt}
\end{tabular}
